Technical Report - MillimeterWave Communication in Vehicular Networks: Coverage and Connectivity Analysis

In this technical report (TR), we describe the mathematical model we developed to carry out a preliminary coverage and connectivity analysis in an automotive communication scenario based on mmWave links. The purpose is to exemplify some of the complex and interesting tradeoffs that have to be considered when designing solutions for mmWave automotive scenarios.

==> Figures/B_MIMO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{plotmarks}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize}
}

\tikzset{every mark/.append style={scale=1.5}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=84,
xlabel={Nodes per km ($\rho$)},
ylabel={Throughput [Gbps]},
ymin=0,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns={2},
legend style={at={(1,1.2)},legend cell align=left, align=center, draw=white!15!black},
legend pos = south east,
cycle list={%
{blue,mark=*, mark repeat=2},
{red,mark=square, mark repeat=2},
{black,mark=o,, mark repeat=2},
{brown!60!black,
mark options={fill=brown!40, scale = 2},
mark=triangle*}}
]
\addplot 
  table[row sep=crcr]{%
5	0\\
6	5.61886275047415e-14\\
7	0.0290716404140761\\
8	0.0498488818759088\\
9	0.0815086822776651\\
10	0.131563565139342\\
11	0.176066962294916\\
12	0.246691249915429\\
13	0.311204081129938\\
14	0.39957256104033\\
15	0.47611867916927\\
16	0.529630717820306\\
17	0.66788857575951\\
18	0.799359351404522\\
19	0.824855914466146\\
20	1.00243554572634\\
21	1.07418929032967\\
22	1.13762253316493\\
23	1.20949455446347\\
24	1.29700304009932\\
25	1.39605558312932\\
27	1.41580269413093\\
28	1.54651885604961\\
30	1.55031812887739\\
32	1.64334472309335\\
34	1.69785830984043\\
36	1.80133203150852\\
39	1.80674904952623\\
42	1.88417555909496\\
46	1.88434510466225\\
50	1.89104030093251\\
56	1.80316058975549\\
63	1.77743355551019\\
72	1.74420099245265\\
84	1.76284392640831\\
};
\addlegendentry{4x4}

\addplot 
  table[row sep=crcr]{%
5	0\\
6	1.69155491997151e-13\\
7	0.0834927524420294\\
8	0.134844824646133\\
9	0.21093525145167\\
10	0.323152024407122\\
11	0.411312711103312\\
12	0.546699475150452\\
13	0.656234365911404\\
14	0.800271866002058\\
15	0.91644366848481\\
16	0.987128901288949\\
17	1.18278349416223\\
18	1.35683692695309\\
19	1.37642407571198\\
20	1.59521154133697\\
21	1.6739833368881\\
22	1.731766055046\\
23	1.79682646488403\\
24	1.89403234062927\\
25	1.99294961030942\\
27	1.97232067586097\\
28	2.10112914512188\\
30	2.06927856170497\\
32	2.14808327895365\\
34	2.16537281444541\\
36	2.2528164756446\\
39	2.21619023500481\\
42	2.25446132099127\\
46	2.21083330788088\\
50	2.16838978604522\\
56	2.02500627885266\\
63	1.9538037305088\\
72	1.90439831777904\\
84	1.92905297297505\\
};
\addlegendentry{4x16}

\addplot 
  table[row sep=crcr]{%
5	0\\
6	5.03639900269429e-13\\
7	0.232627677176137\\
8	0.368062483908449\\
9	0.550556115766518\\
10	0.811461460508262\\
11	0.985580230395391\\
12	1.24714035082353\\
13	1.46374834342802\\
14	1.71605788652696\\
15	1.88767203453792\\
16	2.02789796966826\\
17	2.3012842561857\\
18	2.5574704788173\\
19	2.58214182653544\\
20	2.88540311235165\\
21	3.00841753053498\\
22	3.09554158378638\\
23	3.18777104155679\\
24	3.29548943095973\\
25	3.42272218077195\\
27	3.42905621144381\\
28	3.6107167517368\\
30	3.57974361703247\\
32	3.69074689510015\\
34	3.71595160269559\\
36	3.82504301786151\\
39	3.78167698398203\\
42	3.87530963905723\\
46	3.82461639615576\\
50	3.78136988546501\\
56	3.65883983691273\\
63	3.56859048749613\\
72	3.49991068332567\\
84	3.50738781604701\\
};
\addlegendentry{64x4}

\addplot
  table[row sep=crcr]{%
5	0\\
6	1.5200235875876e-12\\
7	0.592278571750952\\
8	0.861316019722894\\
9	1.17774675492432\\
10	1.5820672850151\\
11	1.82012724633143\\
12	2.15895845867519\\
13	2.41433318602194\\
14	2.69406284214404\\
15	2.88240905547986\\
16	3.02260682726115\\
17	3.31738246936676\\
18	3.56805842101553\\
19	3.56075438912099\\
20	3.86656382570524\\
21	3.96512130758042\\
22	4.0394499550445\\
23	4.11848051951412\\
24	4.20289031968821\\
25	4.30884482113473\\
27	4.25759480383992\\
28	4.42589712172106\\
30	4.34412056402745\\
32	4.42557145734503\\
34	4.40191307624979\\
36	4.47765203988995\\
39	4.37193351909432\\
42	4.42019748545825\\
46	4.31593979623955\\
50	4.21184862166414\\
56	4.01190152981434\\
63	3.86259311698214\\
72	3.76974148584263\\
84	3.8008998975864\\
};
\addlegendentry{64x16}

\end{axis}
\end{tikzpicture}%

==> Figures/B_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize}
}

\tikzset{every mark/.append style={scale=1.5}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=84,
xlabel={Nodes per km ($\rho$)},
ylabel={Throughput [Gbps]},
ymin=0,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns={1},
legend pos = south east,
legend cell align = left,
cycle list={%
{blue,mark=*, mark repeat=2},
{red,mark=square, mark repeat=2},
{black,mark=o,, mark repeat=2},
{brown!60!black,
mark options={fill=brown!40, scale = 2},
mark=triangle*}}
]
\addplot 
  table[row sep=crcr]{%
5	0\\
6	1.83606726387464e-12\\
7	0.687609805958696\\
8	0.972860489452497\\
9	1.30469483732543\\
10	1.72864745829846\\
11	1.96860599378507\\
12	2.31846892108718\\
13	2.57925713561838\\
14	2.86781132822353\\
15	3.06044484779839\\
16	3.2040183284049\\
17	3.51299110665262\\
18	3.77632142842168\\
19	3.76819727889677\\
20	4.09136603500265\\
21	4.19703234498332\\
22	4.27765078764687\\
23	4.36353974514375\\
24	4.455109004338\\
25	4.56915614976306\\
27	4.52385217812696\\
28	4.70271678164937\\
30	4.62340281555218\\
32	4.7160313824593\\
34	4.69389686484487\\
36	4.77362922489836\\
39	4.66534242103063\\
42	4.71398698229408\\
46	4.60137483331207\\
50	4.47568688799846\\
56	4.25291544033504\\
63	4.07054009119549\\
72	3.93321713442828\\
84	3.89712761714316\\
100	4.08537589269722\\
};
\addlegendentry{$\text{T}_{\text{RTO}}$ = $\text{ 0.025s}$}

\addplot 
  table[row sep=crcr]{%
5	0\\
6	1.67501356853001e-12\\
7	0.634799966859139\\
8	0.906727892698954\\
9	1.22521188432267\\
10	1.63387589261287\\
11	1.86867686441733\\
12	2.2101646905921\\
13	2.46655904000043\\
14	2.75111207908017\\
15	2.94199225522032\\
16	3.08634283320524\\
17	3.39086690004799\\
18	3.65240379810872\\
19	3.64819598950235\\
20	3.96894447682958\\
21	4.0754564943813\\
22	4.15780239128702\\
23	4.24540608400314\\
24	4.33867914505428\\
25	4.45400927776492\\
27	4.41404111007945\\
28	4.59289484879418\\
30	4.51966159926135\\
32	4.61449448216222\\
34	4.59706837598791\\
36	4.67942799392481\\
39	4.57742168571257\\
42	4.62930341125628\\
46	4.52273451282468\\
50	4.40306687399831\\
56	4.18754412003278\\
63	4.01139033821324\\
72	3.87927823451361\\
84	3.84672998255235\\
100	4.03549338323295\\
};
\addlegendentry{$\text{T}_{\text{RTO}}$ = $\text{ 0.1s}$}

\addplot 
  table[row sep=crcr]{%
5	0\\
6	1.48781139254868e-12\\
7	0.57226640173281\\
8	0.827286357364481\\
9	1.12864921725865\\
10	1.51761640168319\\
11	1.74529499381888\\
12	2.07557588316532\\
13	2.32583158494868\\
14	2.6046840155804\\
15	2.79288667778128\\
16	2.93774040482678\\
17	3.23615290419262\\
18	3.49491620069117\\
19	3.49544256741692\\
20	3.81261358725802\\
21	3.91995864061145\\
22	4.00427032406662\\
23	4.09383023026697\\
24	4.18905211785959\\
25	4.3057959990717\\
27	4.27247133383611\\
28	4.45108599126633\\
30	4.38549139026532\\
32	4.4829659186422\\
34	4.47143877205704\\
36	4.55701158071742\\
39	4.46298361799339\\
42	4.51890148015253\\
46	4.42004563010355\\
50	4.30808570977853\\
56	4.10190472865691\\
63	3.93377525636159\\
72	3.80838523024432\\
84	3.78038302571375\\
100	3.96971654982133\\
};
\addlegendentry{$\text{T}_{\text{RTO}}$ = $\text{ 0.2s}$}

\addplot 
  table[row sep=crcr]{%
5	0\\
6	1.07032176147248e-12\\
7	0.42739896114555\\
8	0.637666452808048\\
9	0.892616682495383\\
10	1.22751493036538\\
11	1.43312970207385\\
12	1.73029128598334\\
13	1.96100598861615\\
14	2.22108529898946\\
15	2.39953464586673\\
16	2.54296442536444\\
17	2.82225413141031\\
18	3.07063575900182\\
19	3.08247150151077\\
20	3.38699580067111\\
21	3.49512014374137\\
22	3.58332647294976\\
23	3.67678607549453\\
24	3.77591841933783\\
25	3.89512105337981\\
27	3.87881744678454\\
28	4.05537041073771\\
30	4.00976200723765\\
32	4.11332285605476\\
34	4.11711296851054\\
36	4.21051064366533\\
39	4.13789955328709\\
42	4.20414887477523\\
46	4.12621901230378\\
50	4.03532119921666\\
56	3.85506571661293\\
63	3.7092411075426\\
72	3.60254000668895\\
84	3.58702378218876\\
100	3.77730333175903\\
};
\addlegendentry{$\text{T}_{\text{RTO}} $ = $\text{ 0.5s}$}

\addplot [color=red!30!yellow, mark=diamond, mark options={ scale = 2}]
  table[row sep=crcr]{%
5	0\\
6	6.70554268781015e-13\\
7	0.279205338193522\\
8	0.433118142400496\\
9	0.626833497485468\\
10	0.888290685736135\\
11	1.05865883729679\\
12	1.30524929726689\\
13	1.50304233965657\\
14	1.72998079322826\\
15	1.88925230080416\\
16	2.02400115040701\\
17	2.27086189250382\\
18	2.4978083700755\\
19	2.52116320828896\\
20	2.80066569985582\\
21	2.90590186730783\\
22	2.99554855306192\\
23	3.09049248563478\\
24	3.1911612599298\\
25	3.30986831269295\\
27	3.31397221732883\\
28	3.48365733947317\\
30	3.46317189915759\\
32	3.57185362779175\\
34	3.59446034286929\\
36	3.69581549447705\\
39	3.65161052950645\\
42	3.72997181641222\\
46	3.68040356483049\\
50	3.61848513799756\\
56	3.47511735384112\\
63	3.36110866251036\\
72	3.28104833432297\\
84	3.28281184021842\\
100	3.47233463382795\\
};
\addlegendentry{$\text{T}_{\text{RTO}}$ = $\text{ 1s}$}

\end{axis}
\end{tikzpicture}%

==> Figures/B_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize}
}

\tikzset{every mark/.append style={scale=1.5}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=84,
xlabel={Nodes per km ($\rho$)},
ylabel={Throughput [Gbps]},
ymin=0,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns={1},
legend pos = south east,
legend cell align = left,
cycle list={%
{blue,mark=*, mark repeat=2},
{red,mark=square, mark repeat=2},
{black,mark=o,, mark repeat=2},
{brown!60!black,
mark options={fill=brown!40, scale = 2},
mark=triangle*}}
]
\addplot 
  table[row sep=crcr]{%
5	0\\
6	1.84750383260615e-12\\
7	0.691327817518567\\
8	0.977485705935555\\
9	1.31022488251016\\
10	1.73521178769099\\
11	1.9755069781237\\
12	2.32592608847518\\
13	2.58699960972768\\
14	2.8758109335849\\
15	3.0685526821679\\
16	3.21206113205919\\
17	3.52132572446825\\
18	3.78476606372141\\
19	3.77636904893884\\
20	4.09969045326838\\
21	4.20529323043752\\
22	4.28578836316651\\
23	4.3715550523505\\
24	4.46300296052292\\
25	4.57695743882206\\
27	4.53128654859735\\
28	4.71014647512764\\
30	4.63041602219934\\
32	4.72289056425255\\
34	4.70043319771115\\
36	4.77998355120204\\
39	4.67126874466033\\
42	4.71969090196802\\
46	4.60666779421827\\
50	4.48057102570346\\
56	4.25730879305212\\
63	4.07451235675762\\
72	3.93683675827021\\
84	3.90050707402412\\
100	4.08871829352067\\
};
\addlegendentry{Speed = 10km/h}

\addplot 
  table[row sep=crcr]{%
5	0\\
6	1.80230123278478e-12\\
7	0.676608389805946\\
8	0.959151545981971\\
9	1.28828229410458\\
10	1.70914314422398\\
11	1.94808590487178\\
12	2.2962783305551\\
13	2.55620458857143\\
14	2.84397984675046\\
15	3.03628194831818\\
16	3.18004033047514\\
17	3.48813391965935\\
18	3.75112682117333\\
19	3.74381227239334\\
20	4.06651637651096\\
21	4.17236781231229\\
22	4.25334996347935\\
23	4.33959965642354\\
24	4.43152704680571\\
25	4.54584675304618\\
27	4.50163502698235\\
28	4.68050954175118\\
30	4.6024366080816\\
32	4.69552187720163\\
34	4.67434911528282\\
36	4.75462229392244\\
39	4.64761245479854\\
42	4.69691923455593\\
46	4.58553385495569\\
50	4.46106673409379\\
56	4.23976194874023\\
63	4.05864509392807\\
72	3.92237610041918\\
84	3.88700400489394\\
100	4.07536140104183\\
};
\addlegendentry{Speed = 20km/h}

\addplot 
  table[row sep=crcr]{%
5	0\\
6	1.758518419328e-12\\
7	0.6622886686618\\
8	0.941254955038922\\
9	1.26680665833301\\
10	1.68357132952423\\
11	1.92114683768985\\
12	2.26710790282928\\
13	2.52587131126683\\
14	2.81259091823814\\
15	3.00443579463991\\
16	3.14841736271448\\
17	3.4553302280923\\
18	3.71785637410632\\
19	3.7116005605448\\
20	4.03366976105909\\
21	4.13975543187941\\
22	4.22120818626924\\
23	4.30792486227247\\
24	4.4003160978574\\
25	4.51498666421351\\
27	4.47221158291169\\
28	4.65108980762886\\
30	4.57465207288282\\
32	4.66833385154846\\
34	4.64842770189995\\
36	4.72940992844114\\
39	4.62408637787118\\
42	4.67426454037866\\
46	4.56450068246687\\
50	4.441648222766\\
56	4.22228576453546\\
63	4.04283582586005\\
72	3.90796290854585\\
84	3.87354021752091\\
100	4.06203834849603\\
};
\addlegendentry{Speed = 30km/h}

\addplot 
  table[row sep=crcr]{%
5	0\\
6	1.48781139254868e-12\\
7	0.57226640173281\\
8	0.827286357364481\\
9	1.12864921725865\\
10	1.51761640168319\\
11	1.74529499381888\\
12	2.07557588316532\\
13	2.32583158494868\\
14	2.6046840155804\\
15	2.79288667778128\\
16	2.93774040482678\\
17	3.23615290419262\\
18	3.49491620069117\\
19	3.49544256741692\\
20	3.81261358725802\\
21	3.91995864061145\\
22	4.00427032406662\\
23	4.09383023026697\\
24	4.18905211785959\\
25	4.3057959990717\\
27	4.27247133383611\\
28	4.45108599126633\\
30	4.38549139026532\\
32	4.4829659186422\\
34	4.47143877205704\\
36	4.55701158071742\\
39	4.46298361799339\\
42	4.51890148015253\\
46	4.42004563010355\\
50	4.30808570977853\\
56	4.10190472865691\\
63	3.93377525636159\\
72	3.80838523024432\\
84	3.78038302571375\\
100	3.96971654982133\\
};
\addlegendentry{Speed = 100km/h}

\addplot [color=red!30!yellow, mark=diamond, mark options={ scale = 2}]
  table[row sep=crcr]{%
5	0\\
6	1.38863015633521e-12\\
7	0.538578634453808\\
8	0.783932810946686\\
9	1.07541212088315\\
10	1.4529548364664\\
11	1.67626897877675\\
12	1.99983817912505\\
13	2.24629156256702\\
14	2.52155899167535\\
15	2.70799475011683\\
16	2.85288848210029\\
17	3.1475543124108\\
18	3.40446732539205\\
19	3.40758545997042\\
20	3.72243823441851\\
21	3.83013399687542\\
22	3.91545293286943\\
23	4.00601767847835\\
24	4.10224321962337\\
25	4.21968293611999\\
27	4.19009917144384\\
28	4.36845522984377\\
30	4.3071982559451\\
32	4.40610283109021\\
34	4.39791611790993\\
36	4.4852648937199\\
39	4.39581481494589\\
42	4.45400654709945\\
46	4.35959555084523\\
50	4.25209028015518\\
56	4.05134177424914\\
63	3.8878818286089\\
72	3.76640405927273\\
84	3.74103523050595\\
100	3.93064824812382\\
};
\addlegendentry{Speed = 130km/h}

\end{axis}
\end{tikzpicture}%

==> Figures/Hist_B.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ref}{rgb}{0.65,0.65,0.65} %{0.4,0.8,0.85}
\definecolor{lhmm}{rgb}{0.9,0.6,0.5}
\definecolor{ghmm}{rgb}{0.7,0.9,0.35}
\definecolor{lsvm}{rgb}{0.9,0.8,0.25}
\definecolor{gsvm}{rgb}{0.4,0.8,0.9}
\usetikzlibrary{patterns}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.993\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{10},{20},{30},{100},{130}},
xlabel style={font=\color{white!15!black}},
xlabel={Speed [m/s]},
ymin=0,
ymax=5,
ybar,
ylabel style={font=\color{white!15!black}},
ylabel={Throughput [Gbps]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.15)},/tikz/every even column/.append style={column sep=0.7cm},
  anchor=north,legend columns=-1},
]
\addplot[ bar width=0.145,fill=lhmm, draw=black, postaction={pattern=crosshatch}]  table[row sep=crcr] {%
1	1.07685147720872\\
2	1.06725832462293\\
3	1.05774999799827\\
4	0.993498258717012\\
5	0.967153922499262\\
};
\addlegendentry{4x4}

\addplot[bar width=0.145,fill=ghmm, draw=black,postaction={pattern=crosshatch dots}]  table[row sep=crcr] {
1	1.72\\
2	1.69017207169064\\
3	1.67625250659605\\
4	1.5821070525637\\
5	1.54346163897122\\
};
\addlegendentry{4x16}

\addplot[bar width=0.145,fill=lsvm,draw=black, postaction={pattern=north east lines}]  table[row sep=crcr] {%
1	3.05694542140489\\
2	3.03487818107832\\
3	3.01299264854539\\
4	2.86474376522053\\
5	2.80377248878629\\
};
\addlegendentry{64x4}

\addplot[ bar width=0.145,fill=gsvm,draw=black] table[row sep=crcr] {%
1	4.08240959103413\\
2	4.05466046649173\\
3	4.02713486147692\\
4	3.84054759490414\\
5	3.76373919132898\\
};
\addlegendentry{64x16}

\end{axis}
\end{tikzpicture}%

==> Figures/Hist_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ref}{rgb}{0.65,0.65,0.65} %{0.4,0.8,0.85}
\definecolor{lhmm}{rgb}{0.9,0.6,0.5}
\definecolor{ghmm}{rgb}{0.7,0.9,0.35}
\definecolor{lsvm}{rgb}{0.9,0.8,0.25}
\definecolor{gsvm}{rgb}{0.4,0.8,0.9}
\usetikzlibrary{patterns}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.993\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
ybar,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{10},{20},{30},{100},{130}},
xlabel style={font=\color{white!15!black}},
xlabel={Speed [m/s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Communication Duration [Ratio]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.15)},
  anchor=north,legend columns=-1},
]
\addplot[ bar width=0.145,fill=lhmm, draw=black, postaction={pattern=crosshatch}]  table[row sep=crcr]{%
1	0.915492831423009\\
2	0.907337145510035\\
3	0.899253574982494\\
4	0.84462950846691\\
5	0.822232686373613\\
};
\addlegendentry{4x4}

%
\addplot[bar width=0.145,fill=ghmm, draw=black,postaction={pattern=crosshatch dots}]  table[row sep=crcr]  {%
1	0.939595998447307\\
2	0.931854930516585\\
3	0.924180554882707\\
4	0.872274653113775\\
5	0.850967994578125\\
};
\addlegendentry{4x16}

\addplot[bar width=0.145,fill=lsvm,draw=black, postaction={pattern=north east lines}]  table[row sep=crcr]{%
1	0.970689569755332\\
2	0.963682431234542\\
3	0.956732991440978\\
4	0.909658665624202\\
5	0.890298103386169\\
};
\addlegendentry{64x4}
%
\addplot[ bar width=0.145,fill=gsvm,draw=black] table[row sep=crcr] {%
1	0.980429368318887\\
2	0.973765152972574\\
3	0.967154617959982\\
4	0.92234391687206\\
5	0.903897650538528\\
};
\addlegendentry{64x16}

%\legend{4x4, 4x16, 64x4, 64x16}
\end{axis}
\end{tikzpicture}%

==> Figures/P_NL_MIMO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\tikzstyle{every pin}=[fill=white,
draw=black,
font=\footnotesize]
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize}
}
\tikzset{every mark/.append style={scale=1.2}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Nodes per km (}\rho\text{)}$},
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{NL}}$},
axis background/.style={fill=white},
legend columns = 1,
legend pos =south east,
legend style={legend cell align=left, align=left, draw=white!15!black},
cycle list={%
{blue,mark=*, mark repeat = 5},
{red,mark=square, mark repeat = 5},
{black,mark=o, mark repeat = 5},
{brown!60!black,
mark options={fill=brown!40, scale = 1.2, mark repeat = 5},
mark=triangle*}}
]
\addplot
  table[row sep=crcr]{%
1	0.186940107737215\\
2	0.327257658618421\\
3	0.43390801364802\\
4	0.515874121980608\\
5	0.579483894117113\\
6	0.62926146312354\\
7	0.668486573497429\\
8	0.699568028570305\\
9	0.72429674256672\\
10	0.744019634725436\\
11	0.759760720165586\\
12	0.77230649280116\\
13	0.782266846476318\\
14	0.790119031912072\\
15	0.796239711552494\\
16	0.80092857131198\\
17	0.804425879925074\\
18	0.806925666262641\\
19	0.808585693797022\\
20	0.809535072881411\\
21	0.809880115819548\\
22	0.809708874004132\\
23	0.809094678825326\\
24	0.808098923876301\\
25	0.80677326520809\\
26	0.805161372148375\\
27	0.803300328746802\\
28	0.801221761924948\\
29	0.798952754555442\\
30	0.796516588313142\\
31	0.793933351045211\\
32	0.791220435741189\\
33	0.788392952328151\\
34	0.78546406901614\\
35	0.782445296441669\\
36	0.779346725155189\\
37	0.776177224887975\\
38	0.772944612377133\\
39	0.769655793220461\\
40	0.766316882196926\\
41	0.762933305663706\\
42	0.759509888981135\\
43	0.756050931387068\\
44	0.752560270315009\\
45	0.749041336804411\\
46	0.745497203370472\\
47	0.741930625471369\\
48	0.738344077523165\\
49	0.734739784258322\\
50	0.731119748096628\\
51	0.727485773092138\\
52	0.723839485932516\\
53	0.720182354394507\\
54	0.716515703598674\\
55	0.712840730355776\\
56	0.709158515854574\\
57	0.705470036904969\\
58	0.701776175920124\\
59	0.698077729795574\\
60	0.694375417821648\\
61	0.690669888746965\\
62	0.686961727095084\\
63	0.68325145882287\\
64	0.679539556397625\\
65	0.675826443360146\\
66	0.672112498432324\\
67	0.668398059220601\\
68	0.664683425560228\\
69	0.660968862539797\\
70	0.657254603240777\\
71	0.653540851222608\\
72	0.649827782780365\\
73	0.64611554899883\\
74	0.642404277624078\\
75	0.638694074771307\\
76	0.634985026485512\\
77	0.631277200169777\\
78	0.627570645894346\\
79	0.623865397598183\\
80	0.620161474193495\\
81	0.616458880582571\\
82	0.612757608595307\\
83	0.60905763785492\\
84	0.605358936578571\\
85	0.601661462318964\\
86	0.597965162652323\\
87	0.594269975817664\\
88	0.590575831311759\\
89	0.586882650443768\\
90	0.583190346853125\\
91	0.579498826993937\\
92	0.575807990588807\\
93	0.572117731054764\\
94	0.568427935903685\\
95	0.564738487119413\\
96	0.561049261513543\\
97	0.557360131061669\\
98	0.55367096322176\\
99	0.549981621236109\\
100	0.546291964418261\\
};
\addlegendentry{4x4}

\addplot
  table[row sep=crcr]{%
1	0.230849691291864\\
2	0.393463477690844\\
3	0.509989869430988\\
4	0.594750908226446\\
5	0.657201467421532\\
6	0.703705155565119\\
7	0.738623126774417\\
8	0.764995184717412\\
9	0.784973964960308\\
10	0.800106667823897\\
11	0.811520947883556\\
12	0.820049509662952\\
13	0.826314867720807\\
14	0.83078781992255\\
15	0.833828323055386\\
16	0.835714426206277\\
17	0.836662994631685\\
18	0.836844720722985\\
19	0.836395113061975\\
20	0.835422622692932\\
21	0.834014710248048\\
22	0.83224241716129\\
23	0.830163839807842\\
24	0.827826791780459\\
25	0.82527086017829\\
26	0.822529005850321\\
27	0.81962881773407\\
28	0.816593502856145\\
29	0.813442672872882\\
30	0.810192972928463\\
31	0.806858587499606\\
32	0.803451649663509\\
33	0.79998257408103\\
34	0.796460329369155\\
35	0.792892662043475\\
36	0.78928628155202\\
37	0.785647013885088\\
38	0.781979929676646\\
39	0.778289451497403\\
40	0.774579444092893\\
41	0.770853290578654\\
42	0.767113957021274\\
43	0.763364047372828\\
44	0.759605850359739\\
45	0.755841379634628\\
46	0.752072408265178\\
47	0.748300498445259\\
48	0.74452702716084\\
49	0.740753208419267\\
50	0.736980112549423\\
51	0.733208682997544\\
52	0.729439750975549\\
53	0.725674048262647\\
54	0.721912218414635\\
55	0.718154826596725\\
56	0.714402368223629\\
57	0.71065527656375\\
58	0.706913929441756\\
59	0.703178655154819\\
60	0.699449737701761\\
61	0.695727421410737\\
62	0.692011915039522\\
63	0.688303395412627\\
64	0.684602010651044\\
65	0.680907883043191\\
66	0.677221111599428\\
67	0.673541774327193\\
68	0.66986993025916\\
69	0.66620562126284\\
70	0.662548873656614\\
71	0.658899699654115\\
72	0.65525809865632\\
73	0.651624058408388\\
74	0.64799755603629\\
75	0.644378558976542\\
76	0.640767025810799\\
77	0.637162907015738\\
78	0.633566145637472\\
79	0.629976677898681\\
80	0.626394433745756\\
81	0.622819337342405\\
82	0.619251307515491\\
83	0.615690258158215\\
84	0.612136098595194\\
85	0.60858873391352\\
86	0.60504806526339\\
87	0.601513990131568\\
88	0.597986402590541\\
89	0.594465193525962\\
90	0.590950250844655\\
91	0.58744145966527\\
92	0.583938702493398\\
93	0.580441859382807\\
94	0.576950808084262\\
95	0.573465424183248\\
96	0.569985581227772\\
97	0.566511150847311\\
98	0.563042002863827\\
99	0.559578005395726\\
100	0.556119024955502\\
};
\addlegendentry{4x16}

\addplot 
  table[row sep=crcr]{%
1	0.263943012678418\\
2	0.44483469999788\\
3	0.570666495114191\\
4	0.659342776758819\\
5	0.722521334707859\\
6	0.76792190372337\\
7	0.800739031974074\\
8	0.824521708583521\\
9	0.841729995800672\\
10	0.854092772455661\\
11	0.862841074445327\\
12	0.868862450530177\\
13	0.872804449596566\\
14	0.875144897904885\\
15	0.876240211020058\\
16	0.87635899602314\\
17	0.875705685139956\\
18	0.874437336527983\\
19	0.872675700313003\\
20	0.870515969340668\\
21	0.868033185246967\\
22	0.865286970330814\\
23	0.862325052946266\\
24	0.859185915766107\\
25	0.855900800938601\\
26	0.85249523987118\\
27	0.848990228870405\\
28	0.845403138962627\\
29	0.841748424745236\\
30	0.838038180238385\\
31	0.834282577476036\\
32	0.830490214647356\\
33	0.826668394036235\\
34	0.822823345148695\\
35	0.818960404798205\\
36	0.815084163204509\\
37	0.811198583113525\\
38	0.807307097391216\\
39	0.803412689357509\\
40	0.799517959215108\\
41	0.795625179224717\\
42	0.791736339732395\\
43	0.787853187729141\\
44	0.78397725928918\\
45	0.780109906970731\\
46	0.776252323055208\\
47	0.772405559335648\\
48	0.768570544033368\\
49	0.764748096316213\\
50	0.760938938806782\\
51	0.757143708400361\\
52	0.753362965656649\\
53	0.749597202984074\\
54	0.745846851798508\\
55	0.74211228880795\\
56	0.738393841549811\\
57	0.734691793286978\\
58	0.731006387351844\\
59	0.727337831013476\\
60	0.723686298931404\\
61	0.720051936249816\\
62	0.716434861377793\\
63	0.712835168494485\\
64	0.709252929812379\\
65	0.705688197627081\\
66	0.702141006177961\\
67	0.698611373340672\\
68	0.695099302169628\\
69	0.691604782306147\\
70	0.688127791265892\\
71	0.684668295617474\\
72	0.681226252062641\\
73	0.677801608427165\\
74	0.674394304570478\\
75	0.671004273221183\\
76	0.667631440744754\\
77	0.664275727849077\\
78	0.660937050232873\\
79	0.657615319181545\\
80	0.654310442114548\\
81	0.651022323087984\\
82	0.647750863255809\\
83	0.64449596129271\\
84	0.641257513781495\\
85	0.638035415567553\\
86	0.634829560082788\\
87	0.631639839641222\\
88	0.628466145708287\\
89	0.625308369145721\\
90	0.622166400433795\\
91	0.61904012987252\\
92	0.615929447763347\\
93	0.612834244572792\\
94	0.609754411079296\\
95	0.606689838504566\\
96	0.60364041863057\\
97	0.600606043903245\\
98	0.597586607523954\\
99	0.594582003529637\\
100	0.591592126862536\\
};
\addlegendentry{64x4}

\addplot 
  table[row sep=crcr]{%
1	0.271964426451716\\
2	0.458970987704207\\
3	0.588916479369557\\
4	0.68003679880875\\
5	0.744405937253754\\
6	0.79011758938409\\
7	0.822662658176994\\
8	0.845809722672564\\
9	0.862174502542762\\
10	0.87359241102338\\
11	0.881364999151208\\
12	0.88642473643028\\
13	0.889446338785607\\
14	0.890922743768238\\
15	0.89121746748454\\
16	0.890601028082795\\
17	0.889276518045464\\
18	0.887397718401615\\
19	0.885082041183389\\
20	0.882419854494097\\
21	0.879481256123879\\
22	0.876321032868094\\
23	0.872982319509902\\
24	0.869499318663293\\
25	0.865899337275388\\
26	0.86220432230418\\
27	0.858432026749535\\
28	0.854596900985935\\
29	0.85071077859584\\
30	0.846783407474291\\
31	0.842822863697645\\
32	0.838835876019708\\
33	0.834828081829978\\
34	0.830804230246669\\
35	0.82676834420295\\
36	0.82272385054974\\
37	0.81867368507898\\
38	0.814620377777911\\
39	0.81056612242033\\
40	0.806512833685313\\
41	0.802462194294361\\
42	0.798415694120706\\
43	0.79437466280972\\
44	0.790340297127585\\
45	0.786313684004461\\
46	0.782295820041742\\
47	0.778287628098165\\
48	0.774289971447025\\
49	0.770303665899337\\
50	0.76632949020999\\
51	0.762368195021508\\
52	0.758420510549712\\
53	0.754487153174897\\
54	0.750568831069065\\
55	0.746666248962872\\
56	0.742780112134018\\
57	0.738911129680924\\
58	0.735060017131016\\
59	0.731227498421182\\
60	0.727414307278557\\
61	0.723621188022414\\
62	0.719848895802297\\
63	0.716098196283433\\
64	0.712369864787759\\
65	0.708664684897448\\
66	0.704983446527529\\
67	0.701326943474974\\
68	0.69769597045343\\
69	0.69409131962547\\
70	0.690513776647819\\
71	0.686964116249423\\
72	0.683443097367287\\
73	0.679951457870761\\
74	0.676489908911245\\
75	0.673059128940931\\
76	0.669659757451263\\
77	0.666292388488923\\
78	0.662957564014369\\
79	0.659655767174966\\
80	0.656387415571504\\
81	0.653152854603061\\
82	0.649952350980738\\
83	0.646786086505395\\
84	0.643654152208086\\
85	0.640556542954224\\
86	0.637493152613369\\
87	0.634463769895907\\
88	0.631468074955488\\
89	0.628505636851992\\
90	0.625575911963732\\
91	0.622678243429782\\
92	0.61981186169351\\
93	0.616975886206802\\
94	0.614169328341161\\
95	0.611391095536834\\
96	0.608639996704758\\
97	0.605914748878367\\
98	0.603213985093604\\
99	0.60053626345593\\
100	0.5978800773331\\
};
\addlegendentry{64x16}


%\node[coordinate,pin={[pin anchor=south west,pin edge pin anchor=south west,pin distance=6ex]90:Z-Value}]
%at (axis cs:20,0.8) {};
\node[pin=290:Saturation,draw=black]
at (axis cs:20,0.8) {};


\end{axis}
\end{tikzpicture}%

==> Figures/P_NL_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize}
}
\tikzset{every mark/.append style={scale=1.2}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Nodes per km (}\rho\text{)}$},
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{NL}}$},
axis background/.style={fill=white},
legend columns = 1,
legend pos =south east,
legend style={legend cell align=left, align=left, draw=white!15!black},
cycle list={%
{blue,mark=*, mark repeat = 5},
{red,mark=square, mark repeat = 5},
{black,mark=o, mark repeat = 5},
{brown!60!black,
mark options={fill=brown!40, scale = 1.2, mark repeat = 5},
mark=triangle*}}
]
\addplot
  table[row sep=crcr]{%
1	0.276805297486287\\
2	0.469231042693746\\
3	0.604719616335455\\
4	0.701289028161812\\
5	0.770921532328751\\
6	0.821684445204559\\
7	0.859074399599859\\
8	0.886879880397287\\
9	0.907741261584342\\
10	0.923518624037337\\
11	0.935536021367566\\
12	0.944745444486481\\
13	0.951838031374158\\
14	0.957320256578563\\
15	0.961566637826294\\
16	0.964856541818967\\
17	0.967400121043659\\
18	0.969356752831893\\
19	0.970848260222973\\
20	0.971968469833497\\
21	0.97279017696952\\
22	0.973370260683391\\
23	0.973753468388725\\
24	0.973975236445956\\
25	0.974063807082311\\
26	0.974041828031565\\
27	0.973927569283704\\
28	0.973735854522952\\
29	0.973478778585724\\
30	0.973166263426927\\
31	0.972806491464684\\
32	0.972406245267258\\
33	0.971971175294437\\
34	0.971506012064857\\
35	0.971014735163706\\
36	0.97050070855653\\
37	0.969966789465084\\
38	0.969415416396005\\
39	0.968848680651733\\
40	0.968268384692533\\
41	0.96767608998329\\
42	0.967073156393322\\
43	0.966460774780399\\
44	0.965839994050781\\
45	0.965211743722323\\
46	0.964576852810201\\
47	0.963936065691468\\
48	0.963290055475514\\
49	0.962639435304965\\
50	0.961984767929805\\
51	0.961326573832091\\
52	0.96066533812604\\
53	0.960001516415913\\
54	0.959335539759837\\
55	0.958667818859952\\
56	0.957998747576746\\
57	0.957328705847124\\
58	0.956658062070974\\
59	0.955987175018988\\
60	0.955316395304958\\
61	0.95464606645814\\
62	0.953976525625438\\
63	0.9533081039287\\
64	0.952641126499298\\
65	0.951975912210104\\
66	0.95131277312391\\
67	0.950652013677168\\
68	0.949993929618457\\
69	0.949338806722345\\
70	0.948686919301098\\
71	0.948038528538965\\
72	0.947393880676408\\
73	0.946753205074538\\
74	0.946116712193057\\
75	0.945484591518039\\
76	0.944857009478801\\
77	0.944234107395757\\
78	0.943615999503338\\
79	0.94300277109373\\
80	0.942394476828053\\
81	0.941791139261659\\
82	0.941192747629252\\
83	0.940599256933446\\
84	0.940010587377095\\
85	0.939426624175183\\
86	0.938847217776284\\
87	0.938272184516524\\
88	0.937701307720827\\
89	0.937134339257016\\
90	0.936571001538306\\
91	0.936010989959166\\
92	0.935453975738622\\
93	0.934899609134305\\
94	0.934347522980163\\
95	0.933797336491215\\
96	0.933248659270438\\
97	0.932701095446141\\
98	0.932154247863443\\
99	0.931607722250923\\
100	0.931061131283425\\
};
\addlegendentry{$\text{T}_{\text{RTO}} = \text{ 0.025s}$}

\addplot
  table[row sep=crcr]{%
1	0.274460337855998\\
2	0.46425546714595\\
3	0.597047446546264\\
4	0.690959983709364\\
5	0.758020119635939\\
6	0.806308318834657\\
7	0.841318761991507\\
8	0.86683054924447\\
9	0.885472306429741\\
10	0.899092306754741\\
11	0.90900380354887\\
12	0.916149400800132\\
13	0.921212328949368\\
14	0.92469253741733\\
15	0.926959236950407\\
16	0.928287523955524\\
17	0.928884143387317\\
18	0.928905772287815\\
19	0.928472107027739\\
20	0.927675309213348\\
21	0.926586878537515\\
22	0.925262692682906\\
23	0.9237467312206\\
24	0.922073847438614\\
25	0.920271846287639\\
26	0.918363052979548\\
27	0.916365505089785\\
28	0.914293864479763\\
29	0.912160119345587\\
30	0.90997412805456\\
31	0.907744042975639\\
32	0.905476642736477\\
33	0.903177594195234\\
34	0.900851660160566\\
35	0.89850286500492\\
36	0.896134627422345\\
37	0.893749867415876\\
38	0.891351092969021\\
39	0.88894047062207\\
40	0.886519883235098\\
41	0.884090977501744\\
42	0.881655203225962\\
43	0.879213845947781\\
44	0.876768054173219\\
45	0.874318862205439\\
46	0.871867209372026\\
47	0.869413956284013\\
48	0.866959898636356\\
49	0.8645057789595\\
50	0.862052296651793\\
51	0.859600116558521\\
52	0.857149876311821\\
53	0.85470219260411\\
54	0.852257666533962\\
55	0.849816888135965\\
56	0.847380440183795\\
57	0.844948901337593\\
58	0.842522848692\\
59	0.840102859769282\\
60	0.837689513992412\\
61	0.835283393665453\\
62	0.832885084482737\\
63	0.830495175584038\\
64	0.828114259169958\\
65	0.825742929689941\\
66	0.823381782614603\\
67	0.821031412804372\\
68	0.818692412487522\\
69	0.816365368862691\\
70	0.814050861343653\\
71	0.811749458467454\\
72	0.809461714490921\\
73	0.807188165704958\\
74	0.804929326500705\\
75	0.8026856852267\\
76	0.800457699881195\\
77	0.798245793688894\\
78	0.79605035061627\\
79	0.793871710884168\\
80	0.791710166540509\\
81	0.789565957159326\\
82	0.787439265734983\\
83	0.785330214842098\\
84	0.783238863132233\\
85	0.78116520223777\\
86	0.779109154151421\\
87	0.777070569146449\\
88	0.775049224297951\\
89	0.773044822659382\\
90	0.771056993141006\\
91	0.769085291128202\\
92	0.767129199867704\\
93	0.76518813263901\\
94	0.763261435716671\\
95	0.761348392117123\\
96	0.759448226111438\\
97	0.757560108473113\\
98	0.755683162418039\\
99	0.753816470182392\\
100	0.751959080173489\\
};
\addlegendentry{$\text{T}_{\text{RTO}}=\text{ 0.1s}$}

\addplot 
  table[row sep=crcr]{%
1	0.271341314755197\\
2	0.457653533545519\\
3	0.586892193226397\\
4	0.677321139991422\\
5	0.741025961812693\\
6	0.786103525428365\\
7	0.818043800865431\\
8	0.840612648178803\\
9	0.856422493938521\\
10	0.867305487637924\\
11	0.874560219454061\\
12	0.879116599715075\\
13	0.881647196930844\\
14	0.882643181424063\\
15	0.882466634263486\\
16	0.881386919369819\\
17	0.879606207349055\\
18	0.87727754682709\\
19	0.874517770354668\\
20	0.871416789045497\\
21	0.868044341256613\\
22	0.864454931698072\\
23	0.860691474166413\\
24	0.85678799839842\\
25	0.852771676236188\\
26	0.8486643491075\\
27	0.844483687576007\\
28	0.840244077564453\\
29	0.835957302170849\\
30	0.831633069624166\\
31	0.827279424693352\\
32	0.822903071270215\\
33	0.81850962684738\\
34	0.814103824473838\\
35	0.809689673974956\\
36	0.805270591403526\\
37	0.800849503580708\\
38	0.796428933001604\\
39	0.792011067183003\\
40	0.787597815621145\\
41	0.783190856832428\\
42	0.778791677416343\\
43	0.774401604668041\\
44	0.770021833948372\\
45	0.765653451770095\\
46	0.761297455363719\\
47	0.756954769332689\\
48	0.752626259886\\
49	0.748312747039538\\
50	0.744015015100219\\
51	0.739733821684924\\
52	0.735469905476253\\
53	0.731223992876638\\
54	0.726996803689491\\
55	0.722789055929319\\
56	0.718601469840876\\
57	0.71443477118967\\
58	0.710289693871641\\
59	0.706166981878157\\
60	0.702067390643105\\
61	0.697991687791525\\
62	0.693940653303662\\
63	0.689915079104274\\
64	0.685915768084403\\
65	0.681943532561467\\
66	0.677999192183355\\
67	0.674083571283096\\
68	0.670197495692666\\
69	0.666341789027326\\
70	0.662517268455744\\
71	0.658724739975716\\
72	0.654964993220719\\
73	0.651238795828535\\
74	0.647546887409814\\
75	0.643889973161527\\
76	0.640268717177664\\
77	0.636683735517191\\
78	0.633135589096904\\
79	0.629624776484445\\
80	0.626151726673982\\
81	0.622716791933833\\
82	0.619320240821483\\
83	0.615962251466619\\
84	0.612642905227042\\
85	0.609362180825154\\
86	0.606119949074229\\
87	0.602915968303493\\
88	0.599749880589116\\
89	0.596621208894435\\
90	0.593529355216949\\
91	0.590473599831827\\
92	0.587453101711829\\
93	0.584466900191667\\
94	0.581513917930986\\
95	0.578592965214461\\
96	0.575702745610059\\
97	0.572841862987582\\
98	0.570008829879303\\
99	0.567202077143205\\
100	0.564419964867191\\
};
\addlegendentry{$\text{T}_{\text{RTO}} = \text{ 0.2s}$}

\addplot
  table[row sep=crcr]{%
1	0.262036061105739\\
2	0.438066377620407\\
3	0.556929294413567\\
4	0.637302189840702\\
5	0.691436991424122\\
6	0.727470892389412\\
7	0.750873743213571\\
8	0.76536573583997\\
9	0.773506113137598\\
10	0.77707515713438\\
11	0.777324793532707\\
12	0.775144770052859\\
13	0.771174001548313\\
14	0.765875931844751\\
15	0.759590044193285\\
16	0.75256740723044\\
17	0.744995433844309\\
18	0.737015283947711\\
19	0.728734205797154\\
20	0.720234364242573\\
21	0.711579209826242\\
22	0.702818112160452\\
23	0.693989758252146\\
24	0.685124665056541\\
25	0.676247051837166\\
26	0.667376246314201\\
27	0.658527748779448\\
28	0.649714043454867\\
29	0.640945221736813\\
30	0.632229464456983\\
31	0.623573417758077\\
32	0.614982488151421\\
33	0.606461075773853\\
34	0.598012760079732\\
35	0.589640448691413\\
36	0.581346497535115\\
37	0.57313280845816\\
38	0.565000909078777\\
39	0.556952018532401\\
40	0.548987101955156\\
41	0.541106915918511\\
42	0.533312046549043\\
43	0.525602941697618\\
44	0.51797993823594\\
45	0.510443285335366\\
46	0.502993164408212\\
47	0.495629706254083\\
48	0.488353005844789\\
49	0.481163135094519\\
50	0.474060153892428\\
51	0.4670441196188\\
52	0.460115095320671\\
53	0.453273156686037\\
54	0.446518397925805\\
55	0.439850936648155\\
56	0.433270917790042\\
57	0.426778516654243\\
58	0.420373941087163\\
59	0.414057432822072\\
60	0.407829268004095\\
61	0.401689756906979\\
62	0.395639242847111\\
63	0.389678100297319\\
64	0.383806732201569\\
65	0.378025566491619\\
66	0.372335051808006\\
67	0.366735652430309\\
68	0.361227842425446\\
69	0.355812099027713\\
70	0.350488895270438\\
71	0.34525869189628\\
72	0.340121928581428\\
73	0.335079014518141\\
74	0.330130318410028\\
75	0.325276157945272\\
76	0.320516788824337\\
77	0.315852393430514\\
78	0.311283069243801\\
79	0.306808817110755\\
80	0.302429529495022\\
81	0.298144978844879\\
82	0.293954806225097\\
83	0.28985851037042\\
84	0.285855437326712\\
85	0.281944770852896\\
86	0.278125523762015\\
87	0.274396530382609\\
88	0.270756440321903\\
89	0.267203713709591\\
90	0.263736618095132\\
91	0.26035322716202\\
92	0.257051421409337\\
93	0.253828890933802\\
94	0.250683140424445\\
95	0.247611496456816\\
96	0.244611117144531\\
97	0.241679004172874\\
98	0.238812017202622\\
99	0.236006890592483\\
100	0.233260252346071\\
};
\addlegendentry{$\text{T}_{\text{RTO}}=\text{ 0.5s}$}

\addplot  [color=red!30!yellow, mark=diamond, mark options={ scale = 1.2}, mark repeat = 5]
  table[row sep=crcr]{%
1	0.246698591844485\\
2	0.406137909832417\\
3	0.508626061333733\\
4	0.573498145665648\\
5	0.613245010246332\\
6	0.636035233162007\\
7	0.647274766325337\\
8	0.650583035609238\\
9	0.648410937034109\\
10	0.642436519341874\\
11	0.633821099935908\\
12	0.623376807561275\\
13	0.611677320157804\\
14	0.599131798712811\\
15	0.586034738300588\\
16	0.572599907777055\\
17	0.558983677674115\\
18	0.545301205452944\\
19	0.531637769757451\\
20	0.518056780894349\\
21	0.504605494138346\\
22	0.491319121771699\\
23	0.478223819502035\\
24	0.465338874990846\\
25	0.452678326109317\\
26	0.440252168245805\\
27	0.428067263049908\\
28	0.416128028493899\\
29	0.40443696745894\\
30	0.392995076123239\\
31	0.381802162157046\\
32	0.370857094696867\\
33	0.360158002307537\\
34	0.349702430976362\\
35	0.33948747115401\\
36	0.329509860637789\\
37	0.3197660684565\\
38	0.310252363701015\\
39	0.300964872336404\\
40	0.291899624347761\\
41	0.283052593053799\\
42	0.274419728026924\\
43	0.265996982754766\\
44	0.257780337943149\\
45	0.249765821177426\\
46	0.241949523515491\\
47	0.234327613472373\\
48	0.226896348766139\\
49	0.219652086122613\\
50	0.212591289378311\\
51	0.205710536073839\\
52	0.199006522691683\\
53	0.192476068660894\\
54	0.186116119225486\\
55	0.179923747252174\\
56	0.173896154035813\\
57	0.168030669146693\\
58	0.16232474935246\\
59	0.156775976638306\\
60	0.151382055342077\\
61	0.14614080841576\\
62	0.141050172821339\\
63	0.136108194067095\\
64	0.131313019890016\\
65	0.126662893090926\\
66	0.122156143531319\\
67	0.117791179304514\\
68	0.113566477098648\\
69	0.109480571775222\\
70	0.105532045194201\\
71	0.101719514325184\\
72	0.0980416186936718\\
73	0.0944970072220088\\
74	0.0910843245359781\\
75	0.087802196820223\\
76	0.0846492173184659\\
77	0.0816239315877492\\
78	0.0787248226294223\\
79	0.0759502960331065\\
80	0.0732986652831379\\
81	0.070768137389709\\
82	0.068356799018794\\
83	0.066062603305591\\
84	0.0638833575452797\\
85	0.0618167119619876\\
86	0.059860149761559\\
87	0.0580109786756423\\
88	0.0562663242033227\\
89	0.0546231247516523\\
90	0.0530781288675901\\
91	0.05162789474074\\
92	0.0502687921385949\\
93	0.0489970069135493\\
94	0.0478085481936356\\
95	0.0466992583367431\\
96	0.0456648256911263\\
97	0.0447008001635255\\
98	0.0438026115506391\\
99	0.0429655905405304\\
100	0.0421849922385787\\
};
\addlegendentry{$\text{T}_{\text{RTO}}=\text{ 1s}$}

\end{axis}
\end{tikzpicture}%

==> Figures/P_NL_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize}
}
\tikzset{every mark/.append style={scale=1.2}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Nodes per km (}\rho\text{)}$},
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{NL}}$},
axis background/.style={fill=white},
legend columns = 1,
legend pos =south east,
legend style={legend cell align=left, align=left, draw=white!15!black},
cycle list={%
{blue,mark=*, mark repeat = 5},
{red,mark=square, mark repeat = 5},
{black,mark=o, mark repeat = 5},
{brown!60!black,
mark options={fill=brown!40, scale = 1.2, mark repeat = 5},
mark=triangle*}}
]
\addplot 
  table[row sep=crcr]{%
1	0.276961801897378\\
2	0.469563485432787\\
3	0.605232801261175\\
4	0.701980696401566\\
5	0.771786414214077\\
6	0.822716370271564\\
7	0.860267340773037\\
8	0.888228420982106\\
9	0.909240757174916\\
10	0.925165210005541\\
11	0.937326548381167\\
12	0.946677386230339\\
13	0.953909387283476\\
14	0.959529460589815\\
15	0.963912477749496\\
16	0.967338090570943\\
17	0.970016679310817\\
18	0.972107801988331\\
19	0.97373342408242\\
20	0.974987483818461\\
21	0.975942863403383\\
22	0.976656509078116\\
23	0.977173219774546\\
24	0.977528470951527\\
25	0.977750534116715\\
26	0.97786207854139\\
27	0.977881389659958\\
28	0.977823301816029\\
29	0.977699916754538\\
30	0.977521160403157\\
31	0.977295216857141\\
32	0.977028868566723\\
33	0.976727764467527\\
34	0.976396632447991\\
35	0.976039448586237\\
36	0.975659572636411\\
37	0.975259857031865\\
38	0.974842735005083\\
39	0.974410292161067\\
40	0.973964324878839\\
41	0.973506388179459\\
42	0.973037835132533\\
43	0.972559849435462\\
44	0.972073472459716\\
45	0.971579625793224\\
46	0.97107913010009\\
47	0.970572720955273\\
48	0.970061062182474\\
49	0.969544757120817\\
50	0.969024358163994\\
51	0.968500374850068\\
52	0.967973280727454\\
53	0.967443519180207\\
54	0.966911508361405\\
55	0.96637764535569\\
56	0.965842309669429\\
57	0.965305866128698\\
58	0.964768667250458\\
59	0.964231055140329\\
60	0.963693362960805\\
61	0.963155916006141\\
62	0.962619032414308\\
63	0.962083023541936\\
64	0.961548194025042\\
65	0.961014841546284\\
66	0.960483256328372\\
67	0.959953720373083\\
68	0.959426506465817\\
69	0.958901876966852\\
70	0.958380082412153\\
71	0.957861359948829\\
72	0.957345931632862\\
73	0.956834002619506\\
74	0.956325759279718\\
75	0.955821367278809\\
76	0.955320969656339\\
77	0.954824684948657\\
78	0.954332605397565\\
79	0.953844795289959\\
80	0.953361289473982\\
81	0.952882092097002\\
82	0.952407175609474\\
83	0.951936480076391\\
84	0.951469912834414\\
85	0.951007348527973\\
86	0.950548629551486\\
87	0.950093566917536\\
88	0.949641941562373\\
89	0.949193506090645\\
90	0.948747986951052\\
91	0.948305087023835\\
92	0.947864488590036\\
93	0.947425856641656\\
94	0.946988842481485\\
95	0.946553087552023\\
96	0.946118227424855\\
97	0.945683895875504\\
98	0.945249728964545\\
99	0.94481536904386\\
100	0.944380468607616\\
};
\addlegendentry{Speed = 10km/h}

\addplot
  table[row sep=crcr]{%
1	0.276335914652224\\
2	0.468234268368336\\
3	0.60318134389717\\
4	0.699216327509715\\
5	0.768330487429386\\
6	0.818593824616158\\
7	0.855502527017299\\
8	0.882843237270431\\
9	0.903254004646374\\
10	0.918592565474911\\
11	0.930180824274377\\
12	0.938968901160419\\
13	0.945646356139495\\
14	0.950718360220021\\
15	0.954558369911639\\
16	0.957444897260948\\
17	0.959587412248927\\
18	0.961144750998996\\
19	0.962238310082679\\
20	0.962961582101842\\
21	0.96338710241084\\
22	0.963571549175225\\
23	0.963559515856181\\
24	0.96338632204449\\
25	0.963080122577428\\
26	0.962663500957411\\
27	0.962154681157044\\
28	0.96156845513814\\
29	0.960916897212266\\
30	0.96020991756649\\
31	0.959455693692031\\
32	0.958661008573587\\
33	0.957831517266886\\
34	0.956971958168337\\
35	0.956086321337352\\
36	0.955177983294091\\
37	0.954249815514318\\
38	0.953304272184829\\
39	0.952343461527034\\
40	0.951369204040067\\
41	0.950383080283113\\
42	0.949386470253881\\
43	0.948380585985318\\
44	0.947366498644966\\
45	0.94634516115794\\
46	0.945317427168071\\
47	0.944284066989243\\
48	0.943245781070429\\
49	0.942203211395912\\
50	0.941156951160791\\
51	0.940107552996717\\
52	0.939055535970455\\
53	0.938001391535617\\
54	0.936945588583769\\
55	0.935888577713402\\
56	0.934830794812766\\
57	0.933772664034288\\
58	0.932714600223501\\
59	0.931657010853407\\
60	0.930600297505659\\
61	0.929544856932308\\
62	0.928491081726026\\
63	0.927439360622267\\
64	0.926390078453734\\
65	0.925343615775496\\
66	0.924300348178104\\
67	0.923260645305955\\
68	0.922224869598834\\
69	0.921193374775908\\
70	0.920166504083488\\
71	0.919144588330301\\
72	0.918127943736973\\
73	0.917116869629584\\
74	0.916111646010586\\
75	0.915112531043801\\
76	0.914119758493601\\
77	0.913133535161562\\
78	0.912154038366616\\
79	0.911181413517079\\
80	0.910215771824462\\
81	0.909257188209796\\
82	0.908305699453028\\
83	0.907361302634754\\
84	0.906423953917191\\
85	0.905493567707556\\
86	0.904570016242167\\
87	0.903653129623307\\
88	0.90274269633356\\
89	0.901838464243833\\
90	0.90094014212184\\
91	0.900047401637751\\
92	0.899159879853083\\
93	0.898277182168211\\
94	0.897398885693311\\
95	0.896524542997566\\
96	0.895653686182337\\
97	0.894785831216189\\
98	0.893920482463362\\
99	0.89305713733289\\
100	0.892195290973218\\
};
\addlegendentry{Speed = 20km/h}

\addplot
  table[row sep=crcr]{%
1	0.275710375025637\\
2	0.466906527391534\\
3	0.601133302781107\\
4	0.696458094839297\\
5	0.764884147120604\\
6	0.814484997901999\\
7	0.850756207109267\\
8	0.877481934600294\\
9	0.897297111170637\\
10	0.91205633439399\\
11	0.923078635322002\\
12	0.931311635071329\\
13	0.937442787458639\\
14	0.941975524811897\\
15	0.945281889077353\\
16	0.947639253760319\\
17	0.94925618014882\\
18	0.950290784189621\\
19	0.950863895253293\\
20	0.951068561917581\\
21	0.950976974120599\\
22	0.950645543196204\\
23	0.950118658174085\\
24	0.949431483611426\\
25	0.948612058311823\\
26	0.947682880458903\\
27	0.946662112840166\\
28	0.945564505152863\\
29	0.944402104246637\\
30	0.943184804406453\\
31	0.94192077623667\\
32	0.940616802862526\\
33	0.939278544963542\\
34	0.937910750852585\\
35	0.936517423889313\\
36	0.935101956593535\\
37	0.933667238634545\\
38	0.932215744223517\\
39	0.930749603187507\\
40	0.929270659053194\\
41	0.927780516741424\\
42	0.926280581914524\\
43	0.924772093586375\\
44	0.923256151269829\\
45	0.921733737674418\\
46	0.92020573776228\\
47	0.918672954808788\\
48	0.917136123986732\\
49	0.915595923891499\\
50	0.914052986343851\\
51	0.912507904742094\\
52	0.910961241183368\\
53	0.909413532531757\\
54	0.907865295576888\\
55	0.906317031399082\\
56	0.904769229034694\\
57	0.90322236851703\\
58	0.901676923353431\\
59	0.900133362487161\\
60	0.898592151783138\\
61	0.89705375506898\\
62	0.895518634756954\\
63	0.893987252068033\\
64	0.892460066876184\\
65	0.890937537189073\\
66	0.889420118280439\\
67	0.887908261489449\\
68	0.886402412703117\\
69	0.884903010539497\\
70	0.883410484251552\\
71	0.881925251374389\\
72	0.880447715141799\\
73	0.878978261701651\\
74	0.877517257163527\\
75	0.876065044515998\\
76	0.874621940454891\\
77	0.873188232167745\\
78	0.871764174123176\\
79	0.870349984916975\\
80	0.868945844229218\\
81	0.867551889948416\\
82	0.866168215519541\\
83	0.864794867572556\\
84	0.863431843886735\\
85	0.862079091743473\\
86	0.860736506716418\\
87	0.859403931942644\\
88	0.858081157912102\\
89	0.856767922805037\\
90	0.855463913398329\\
91	0.85416876655216\\
92	0.852882071278137\\
93	0.851603371379277\\
94	0.85033216864149\\
95	0.849067926545453\\
96	0.847810074457693\\
97	0.84655801225029\\
98	0.845311115290422\\
99	0.844068739734122\\
100	0.842830228053378\\
};
\addlegendentry{Speed = 30km/h}

\addplot 
  table[row sep=crcr]{%
1	0.271341314755197\\
2	0.457653533545519\\
3	0.586892193226397\\
4	0.677321139991422\\
5	0.741025961812693\\
6	0.786103525428365\\
7	0.818043800865431\\
8	0.840612648178803\\
9	0.856422493938521\\
10	0.867305487637924\\
11	0.874560219454061\\
12	0.879116599715075\\
13	0.881647196930844\\
14	0.882643181424063\\
15	0.882466634263486\\
16	0.881386919369819\\
17	0.879606207349055\\
18	0.87727754682709\\
19	0.874517770354668\\
20	0.871416789045497\\
21	0.868044341256613\\
22	0.864454931698072\\
23	0.860691474166413\\
24	0.85678799839842\\
25	0.852771676236188\\
26	0.8486643491075\\
27	0.844483687576007\\
28	0.840244077564453\\
29	0.835957302170849\\
30	0.831633069624166\\
31	0.827279424693352\\
32	0.822903071270215\\
33	0.81850962684738\\
34	0.814103824473838\\
35	0.809689673974956\\
36	0.805270591403526\\
37	0.800849503580708\\
38	0.796428933001604\\
39	0.792011067183003\\
40	0.787597815621145\\
41	0.783190856832428\\
42	0.778791677416343\\
43	0.774401604668041\\
44	0.770021833948372\\
45	0.765653451770095\\
46	0.761297455363719\\
47	0.756954769332689\\
48	0.752626259886\\
49	0.748312747039538\\
50	0.744015015100219\\
51	0.739733821684924\\
52	0.735469905476253\\
53	0.731223992876638\\
54	0.726996803689491\\
55	0.722789055929319\\
56	0.718601469840876\\
57	0.71443477118967\\
58	0.710289693871641\\
59	0.706166981878157\\
60	0.702067390643105\\
61	0.697991687791525\\
62	0.693940653303662\\
63	0.689915079104274\\
64	0.685915768084403\\
65	0.681943532561467\\
66	0.677999192183355\\
67	0.674083571283096\\
68	0.670197495692666\\
69	0.666341789027326\\
70	0.662517268455744\\
71	0.658724739975716\\
72	0.654964993220719\\
73	0.651238795828535\\
74	0.647546887409814\\
75	0.643889973161527\\
76	0.640268717177664\\
77	0.636683735517191\\
78	0.633135589096904\\
79	0.629624776484445\\
80	0.626151726673982\\
81	0.622716791933833\\
82	0.619320240821483\\
83	0.615962251466619\\
84	0.612642905227042\\
85	0.609362180825154\\
86	0.606119949074229\\
87	0.602915968303493\\
88	0.599749880589116\\
89	0.596621208894435\\
90	0.593529355216949\\
91	0.590473599831827\\
92	0.587453101711829\\
93	0.584466900191667\\
94	0.581513917930986\\
95	0.578592965214461\\
96	0.575702745610059\\
97	0.572841862987582\\
98	0.570008829879303\\
99	0.567202077143205\\
100	0.564419964867191\\
};
\addlegendentry{Speed = 100km/h}

\addplot  [color=red!30!yellow, mark=diamond, mark options={ scale = 1.2}, mark repeat = 5]
  table[row sep=crcr]{%
1	0.26947405535904\\
2	0.453709942722607\\
3	0.580839538353395\\
4	0.669210278627581\\
5	0.730942186286974\\
6	0.774141303525321\\
7	0.804294514921989\\
8	0.825159297472147\\
9	0.839338026081785\\
10	0.848652929752137\\
11	0.854393619327133\\
12	0.85748225432905\\
13	0.85858490407264\\
14	0.858187391181101\\
15	0.856647452597437\\
16	0.854230954758315\\
17	0.851137270124105\\
18	0.847517218587988\\
19	0.843485862890509\\
20	0.839131711453958\\
21	0.834523391966041\\
22	0.829714529723641\\
23	0.82474734157885\\
24	0.819655303848128\\
25	0.814465147527032\\
26	0.809198361260489\\
27	0.803872331541515\\
28	0.798501213698162\\
29	0.793096601746665\\
30	0.787668046982267\\
31	0.782223462082562\\
32	0.776769438014903\\
33	0.771311494128369\\
34	0.765854276742494\\
35	0.760401717805342\\
36	0.754957162417696\\
37	0.749523471947592\\
38	0.744103107903204\\
39	0.738698200556883\\
40	0.73331060542087\\
41	0.727941949994026\\
42	0.722593672676107\\
43	0.717267055342803\\
44	0.711963250761929\\
45	0.706683305787294\\
46	0.701428181075774\\
47	0.696198767922571\\
48	0.690995902690617\\
49	0.685820379215308\\
50	0.680672959490053\\
51	0.675554382877282\\
52	0.670465374040538\\
53	0.665406649753466\\
54	0.66037892470928\\
55	0.655382916427891\\
56	0.650419349336435\\
57	0.645488958081404\\
58	0.64059249011632\\
59	0.635730707597426\\
60	0.630904388610646\\
61	0.626114327745984\\
62	0.621361336030053\\
63	0.616646240223705\\
64	0.611969881489269\\
65	0.607333113430878\\
66	0.602736799511511\\
67	0.598181809851667\\
68	0.593669017416967\\
69	0.589199293605436\\
70	0.584773503249526\\
71	0.5803924990533\\
72	0.57605711549127\\
73	0.571768162202274\\
74	0.567526416919334\\
75	0.563332617984522\\
76	0.559187456506409\\
77	0.555091568226492\\
78	0.551045525169995\\
79	0.547049827165351\\
80	0.543104893325398\\
81	0.539211053591622\\
82	0.535368540450422\\
83	0.531577480937144\\
84	0.527837889049355\\
85	0.524149658695151\\
86	0.520512557305168\\
87	0.516926220237969\\
88	0.51339014610763\\
89	0.50990369315926\\
90	0.506466076812863\\
91	0.50307636848819\\
92	0.499733495812943\\
93	0.496436244303885\\
94	0.49318326059502\\
95	0.489973057269155\\
96	0.486804019328874\\
97	0.483674412320444\\
98	0.480582392099662\\
99	0.47752601620237\\
100	0.474503256754675\\
};
\addlegendentry{Speed = 130km/h}

\end{axis}
\end{tikzpicture}%

==> Figures/P_start.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}

\tikzstyle{every pin}=[fill=white,
draw=black,
font=\footnotesize]

\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2, connect spies}]

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\small}
}
\tikzset{every mark/.append style={scale=1.2}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Nodes per km (}\rho\text{)}$},
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{start}}$},
axis background/.style={fill=white},
legend columns = 2,
legend pos =south west,
legend style={legend cell align=left, align=left, draw=white!15!black},
cycle list={%
{blue,mark=*,mark repeat = 5},
{red,mark=square,mark repeat = 5},
{black,mark=o,mark repeat = 5},
{brown!60!black,
mark options={fill=brown!40, scale = 2, mark repeat = 5},
mark=triangle*}}
]
\addplot
  table[row sep=crcr]{%
1	0.192381780193394\\
2	0.33871936457151\\
3	0.451656946452642\\
4	0.53999673457666\\
5	0.609963623708125\\
6	0.666025171998714\\
7	0.711432244877759\\
8	0.748581150917044\\
9	0.779259837723385\\
10	0.804817625196125\\
11	0.826283778281105\\
12	0.844451378469716\\
13	0.859937352347415\\
14	0.873225916452469\\
15	0.884700353204487\\
16	0.89466648544362\\
17	0.903370183382111\\
18	0.911010538947717\\
19	0.917749864777942\\
20	0.923721345055958\\
21	0.929034935001462\\
22	0.933781943468186\\
23	0.938038617610484\\
24	0.941868965703269\\
25	0.945326994219308\\
26	0.948458491506397\\
27	0.951302458230285\\
28	0.953892260914142\\
29	0.956256567123189\\
30	0.958420107485528\\
31	0.960404299640383\\
32	0.962227761519785\\
33	0.963906735486538\\
34	0.965455440321079\\
35	0.966886364541837\\
36	0.968210511812585\\
37	0.969437607052801\\
38	0.970576270185892\\
39	0.971634163131379\\
40	0.972618114592072\\
41	0.973534226345731\\
42	0.974387964076577\\
43	0.975184235239739\\
44	0.97592745601377\\
45	0.976621609041244\\
46	0.977270293368477\\
47	0.977876767759373\\
48	0.978443988364922\\
49	0.978974641570822\\
50	0.979471172714383\\
51	0.979935811253277\\
52	0.980370592878477\\
53	0.980777378988664\\
54	0.981157873880645\\
55	0.981513639957861\\
56	0.981846111214952\\
57	0.98215660521928\\
58	0.982446333778959\\
59	0.982716412460488\\
60	0.982967869096609\\
61	0.983201651405906\\
62	0.983418633829405\\
63	0.98361962367555\\
64	0.983805366653031\\
65	0.983976551860735\\
66	0.98413381629536\\
67	0.984277748929649\\
68	0.984408894407715\\
69	0.984527756398273\\
70	0.984634800641736\\
71	0.984730457722877\\
72	0.984815125597081\\
73	0.984889171895006\\
74	0.984952936027649\\
75	0.985006731111373\\
76	0.985050845730309\\
77	0.985085545551632\\
78	0.985111074807587\\
79	0.985127657656642\\
80	0.985135499434888\\
81	0.98513478780764\\
82	0.985125693830198\\
83	0.98510837292583\\
84	0.985082965788238\\
85	0.985049599215067\\
86	0.985008386878379\\
87	0.984959430037466\\
88	0.984902818198858\\
89	0.984838629727939\\
90	0.984766932416183\\
91	0.984687784007663\\
92	0.984601232688145\\
93	0.984507317539815\\
94	0.98440606896439\\
95	0.984297509077159\\
96	0.98418165207426\\
97	0.984058504575322\\
98	0.983928065943419\\
99	0.983790328584108\\
100	0.983645278225227\\
};
\addlegendentry{4x4}

\addplot
  table[row sep=crcr]{%
1	0.236387019124004\\
2	0.405169071195448\\
3	0.528079520960806\\
4	0.619231206550726\\
5	0.687979327023439\\
6	0.740645699806739\\
7	0.781579701326647\\
8	0.813824297007338\\
9	0.839542106609329\\
10	0.860292828246694\\
11	0.877216908956685\\
12	0.891159065039924\\
13	0.902752585884712\\
14	0.912477678580121\\
15	0.920702380770925\\
16	0.927711608185111\\
17	0.933728021434277\\
18	0.938927183500159\\
19	0.943448686509748\\
20	0.947404401579206\\
21	0.950884653799844\\
22	0.95396288597791\\
23	0.956699211252963\\
24	0.959143141440953\\
25	0.961335698661185\\
26	0.963311061773604\\
27	0.96509785918764\\
28	0.966720190846906\\
29	0.968198441327104\\
30	0.969549930720472\\
31	0.970789438728134\\
32	0.971929629025809\\
33	0.972981394719053\\
34	0.97395414099852\\
35	0.974856017539293\\
36	0.975694110468246\\
37	0.97647460163635\\
38	0.977202901322145\\
39	0.977883759242568\\
40	0.978521357771973\\
41	0.97911939050514\\
42	0.979681128696945\\
43	0.980209477633624\\
44	0.980707024610249\\
45	0.981176079884953\\
46	0.98161871173618\\
47	0.982036776552199\\
48	0.982431944722485\\
49	0.982805722970684\\
50	0.983159473662851\\
51	0.983494431537624\\
52	0.98381171823348\\
53	0.984112354929003\\
54	0.984397273363143\\
55	0.984667325461608\\
56	0.984923291761506\\
57	0.985165888797844\\
58	0.985395775591556\\
59	0.985613559358535\\
60	0.985819800542133\\
61	0.986015017257149\\
62	0.986199689221049\\
63	0.986374261237754\\
64	0.986539146290421\\
65	0.986694728292011\\
66	0.986841364535942\\
67	0.986979387883513\\
68	0.987109108719975\\
69	0.987230816706962\\
70	0.987344782355452\\
71	0.9874512584403\\
72	0.987550481274735\\
73	0.987642671860887\\
74	0.9877280369304\\
75	0.987806769887457\\
76	0.987879051665001\\
77	0.987945051503645\\
78	0.988004927661596\\
79	0.988058828062929\\
80	0.988106890890656\\
81	0.988149245130307\\
82	0.988186011069023\\
83	0.988217300754637\\
84	0.988243218418644\\
85	0.988263860866581\\
86	0.988279317838892\\
87	0.988289672345036\\
88	0.988295000973293\\
89	0.988295374178445\\
90	0.988290856549293\\
91	0.988281507057749\\
92	0.988267379291068\\
93	0.988248521668629\\
94	0.98822497764453\\
95	0.988196785897125\\
96	0.988163980506547\\
97	0.988126591121136\\
98	0.988084643113617\\
99	0.988038157727799\\
100	0.987987152216493\\
};
\addlegendentry{4x16}

\addplot 
  table[row sep=crcr]{%
1	0.269550051889437\\
2	0.456713139761037\\
3	0.588980126146159\\
4	0.684018017138231\\
5	0.753383660062461\\
6	0.804765064314041\\
7	0.843358669941127\\
8	0.87273027371261\\
9	0.895362023361111\\
10	0.913005378601381\\
11	0.926912250739859\\
12	0.937988506859445\\
13	0.94689728777471\\
14	0.954129439802429\\
15	0.960052115305156\\
16	0.964942700045025\\
17	0.969012760955202\\
18	0.9724251293271\\
19	0.975306210739911\\
20	0.977754941396554\\
21	0.979849364838728\\
22	0.981651504056466\\
23	0.983211001386161\\
24	0.984567859889421\\
25	0.985754524047648\\
26	0.986797470748933\\
27	0.987718434498787\\
28	0.988535357400941\\
29	0.989263130568766\\
30	0.989914176404112\\
31	0.99049890866623\\
32	0.991026098094854\\
33	0.991503164601436\\
34	0.991936412033967\\
35	0.99233121778004\\
36	0.992692186661449\\
37	0.993023276447737\\
38	0.993327900699249\\
39	0.993609013413542\\
40	0.993869178997784\\
41	0.994110630354456\\
42	0.994335317296144\\
43	0.994544947058948\\
44	0.99474101833383\\
45	0.994924849959165\\
46	0.995097605199178\\
47	0.995260312359122\\
48	0.995413882349239\\
49	0.99555912369825\\
50	0.995696755427556\\
51	0.995827418124946\\
52	0.995951683497918\\
53	0.996070062638992\\
54	0.99618301319638\\
55	0.996290945611457\\
56	0.996394228558219\\
57	0.9964931936983\\
58	0.9965881398472\\
59	0.99667933663259\\
60	0.996767027713182\\
61	0.996851433616411\\
62	0.996932754244542\\
63	0.997011171091634\\
64	0.997086849207734\\
65	0.997159938941545\\
66	0.997230577488533\\
67	0.99729889026776\\
68	0.997364992147642\\
69	0.997428988538175\\
70	0.99749097636494\\
71	0.997551044938242\\
72	0.997609276729098\\
73	0.997665748062359\\
74	0.997720529736019\\
75	0.997773687574705\\
76	0.99782528292441\\
77	0.997875373094736\\
78	0.997924011754205\\
79	0.997971249283585\\
80	0.998017133091651\\
81	0.998061707897302\\
82	0.998105015981557\\
83	0.998147097412588\\
84	0.998187990246592\\
85	0.998227730707054\\
86	0.998266353344643\\
87	0.99830389117981\\
88	0.998340375829892\\
89	0.998375837622389\\
90	0.998410305695879\\
91	0.998443808089909\\
92	0.998476371825054\\
93	0.998508022974218\\
94	0.998538786726149\\
95	0.998568687442016\\
96	0.998597748705854\\
97	0.998625993369544\\
98	0.998653443592978\\
99	0.998680120879948\\
100	0.99870604611028\\
};
\addlegendentry{64x4}

\addplot
  table[row sep=crcr]{%
1	0.277588036954274\\
2	0.470894180225896\\
3	0.607287680571618\\
4	0.70475121516606\\
5	0.775251954140798\\
6	0.826852680674321\\
7	0.865050720437025\\
8	0.893637592109494\\
9	0.915257518425388\\
10	0.931774470845802\\
11	0.944516074505123\\
12	0.954437432881694\\
13	0.962232311896239\\
14	0.968409358941148\\
15	0.973344862185506\\
16	0.97731961537986\\
17	0.980544911606274\\
18	0.983181033471861\\
19	0.985350518047173\\
20	0.987147751761937\\
21	0.98864596609619\\
22	0.989902377596059\\
23	0.990961992690711\\
24	0.991860444529589\\
25	0.99262612291567\\
26	0.993281784327223\\
27	0.993845776924669\\
28	0.994332978537384\\
29	0.994755519300844\\
30	0.995123341706334\\
31	0.995444637153456\\
32	0.995726188145644\\
33	0.995973637982004\\
34	0.996191704429546\\
35	0.996384349880105\\
36	0.996554917529323\\
37	0.996706240890768\\
38	0.996840732281636\\
39	0.996960454645915\\
40	0.997067180113063\\
41	0.997162437949345\\
42	0.99724755398893\\
43	0.997323683191217\\
44	0.997391836628631\\
45	0.997452903942121\\
46	0.997507672092354\\
47	0.997556841069864\\
48	0.997601037097235\\
49	0.997640823753055\\
50	0.997676711364986\\
51	0.997709164953437\\
52	0.997738610954406\\
53	0.997765442907456\\
54	0.997790026260358\\
55	0.997812702414098\\
56	0.997833792109328\\
57	0.997853598237056\\
58	0.997872408141564\\
59	0.99789049547156\\
60	0.997908121626064\\
61	0.997925536833919\\
62	0.997942980899974\\
63	0.997960683646556\\
64	0.997978865075662\\
65	0.997997735275202\\
66	0.998017494091479\\
67	0.998038330589755\\
68	0.998060422325127\\
69	0.99808393444694\\
70	0.998109018661452\\
71	0.998135812079367\\
72	0.99816443597705\\
73	0.998194994502586\\
74	0.998227573360283\\
75	0.998262238509503\\
76	0.998299034915862\\
77	0.998337985394495\\
78	0.998379089586311\\
79	0.998422323108662\\
80	0.998467636921504\\
81	0.998514956948859\\
82	0.998564183992977\\
83	0.998615193975031\\
84	0.998667838531357\\
85	0.998721945988109\\
86	0.998777322729841\\
87	0.998833754968942\\
88	0.998891010913185\\
89	0.998948843318145\\
90	0.999006992400033\\
91	0.999065189073028\\
92	0.999123158463696\\
93	0.999180623644084\\
94	0.999237309514895\\
95	0.999292946761388\\
96	0.999347275797597\\
97	0.999400050609674\\
98	0.999451042406983\\
99	0.999500042990285\\
100	0.999546867750179\\
};
\addlegendentry{64x16}

 \coordinate (spypoint) at (axis cs:40,1);
  \coordinate (magnifyglass) at (axis cs:77,0.5);

%\node[coordinate,pin=below right :{Reached saturation point}]
%at (axis cs:20,0.923721345055958) {};


\end{axis}

\spy [blue, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> Figures/P_start_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\small}
}
\tikzset{every mark/.append style={scale=1.2}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Nodes per km (}\rho\text{)}$},
xlabel style={font=\color{white!15!black}},
ymin=0.2,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{start}}$},
axis background/.style={fill=white},
legend columns = 1,
legend pos =south east,
legend style={legend cell align=left, align=left, draw=white!15!black},
cycle list={%
{blue,mark=*},
{red,mark=square},
{black,mark=o},
{brown!60!black,
mark options={fill=brown!40, scale = 2},
mark=triangle*}}
]
\addplot
  table[row sep=crcr]{%
1	0.192381780193394\\
2	0.33871936457151\\
3	0.451656946452642\\
4	0.53999673457666\\
5	0.609963623708125\\
6	0.666025171998714\\
7	0.711432244877759\\
8	0.748581150917044\\
9	0.779259837723385\\
10	0.804817625196125\\
11	0.826283778281105\\
12	0.844451378469716\\
13	0.859937352347415\\
14	0.873225916452469\\
15	0.884700353204487\\
16	0.89466648544362\\
17	0.903370183382111\\
18	0.911010538947717\\
19	0.917749864777942\\
20	0.923721345055958\\
21	0.929034935001462\\
22	0.933781943468186\\
23	0.938038617610484\\
24	0.941868965703269\\
25	0.945326994219308\\
26	0.948458491506397\\
27	0.951302458230285\\
28	0.953892260914142\\
29	0.956256567123189\\
30	0.958420107485528\\
31	0.960404299640383\\
32	0.962227761519785\\
33	0.963906735486538\\
34	0.965455440321079\\
35	0.966886364541837\\
36	0.968210511812585\\
37	0.969437607052801\\
38	0.970576270185892\\
39	0.971634163131379\\
40	0.972618114592072\\
41	0.973534226345731\\
42	0.974387964076577\\
43	0.975184235239739\\
44	0.97592745601377\\
45	0.976621609041244\\
46	0.977270293368477\\
47	0.977876767759373\\
48	0.978443988364922\\
49	0.978974641570822\\
50	0.979471172714383\\
51	0.979935811253277\\
52	0.980370592878477\\
53	0.980777378988664\\
54	0.981157873880645\\
55	0.981513639957861\\
56	0.981846111214952\\
57	0.98215660521928\\
58	0.982446333778959\\
59	0.982716412460488\\
60	0.982967869096609\\
61	0.983201651405906\\
62	0.983418633829405\\
63	0.98361962367555\\
64	0.983805366653031\\
65	0.983976551860735\\
66	0.98413381629536\\
67	0.984277748929649\\
68	0.984408894407715\\
69	0.984527756398273\\
70	0.984634800641736\\
71	0.984730457722877\\
72	0.984815125597081\\
73	0.984889171895006\\
74	0.984952936027649\\
75	0.985006731111373\\
76	0.985050845730309\\
77	0.985085545551632\\
78	0.985111074807587\\
79	0.985127657656642\\
80	0.985135499434888\\
81	0.98513478780764\\
82	0.985125693830198\\
83	0.98510837292583\\
84	0.985082965788238\\
85	0.985049599215067\\
86	0.985008386878379\\
87	0.984959430037466\\
88	0.984902818198858\\
89	0.984838629727939\\
90	0.984766932416183\\
91	0.984687784007663\\
92	0.984601232688145\\
93	0.984507317539815\\
94	0.98440606896439\\
95	0.984297509077159\\
96	0.98418165207426\\
97	0.984058504575322\\
98	0.983928065943419\\
99	0.983790328584108\\
100	0.983645278225227\\
};
\addlegendentry{4x4}

\addplot
  table[row sep=crcr]{%
1	0.236387019124004\\
2	0.405169071195448\\
3	0.528079520960806\\
4	0.619231206550726\\
5	0.687979327023439\\
6	0.740645699806739\\
7	0.781579701326647\\
8	0.813824297007338\\
9	0.839542106609329\\
10	0.860292828246694\\
11	0.877216908956685\\
12	0.891159065039924\\
13	0.902752585884712\\
14	0.912477678580121\\
15	0.920702380770925\\
16	0.927711608185111\\
17	0.933728021434277\\
18	0.938927183500159\\
19	0.943448686509748\\
20	0.947404401579206\\
21	0.950884653799844\\
22	0.95396288597791\\
23	0.956699211252963\\
24	0.959143141440953\\
25	0.961335698661185\\
26	0.963311061773604\\
27	0.96509785918764\\
28	0.966720190846906\\
29	0.968198441327104\\
30	0.969549930720472\\
31	0.970789438728134\\
32	0.971929629025809\\
33	0.972981394719053\\
34	0.97395414099852\\
35	0.974856017539293\\
36	0.975694110468246\\
37	0.97647460163635\\
38	0.977202901322145\\
39	0.977883759242568\\
40	0.978521357771973\\
41	0.97911939050514\\
42	0.979681128696945\\
43	0.980209477633624\\
44	0.980707024610249\\
45	0.981176079884953\\
46	0.98161871173618\\
47	0.982036776552199\\
48	0.982431944722485\\
49	0.982805722970684\\
50	0.983159473662851\\
51	0.983494431537624\\
52	0.98381171823348\\
53	0.984112354929003\\
54	0.984397273363143\\
55	0.984667325461608\\
56	0.984923291761506\\
57	0.985165888797844\\
58	0.985395775591556\\
59	0.985613559358535\\
60	0.985819800542133\\
61	0.986015017257149\\
62	0.986199689221049\\
63	0.986374261237754\\
64	0.986539146290421\\
65	0.986694728292011\\
66	0.986841364535942\\
67	0.986979387883513\\
68	0.987109108719975\\
69	0.987230816706962\\
70	0.987344782355452\\
71	0.9874512584403\\
72	0.987550481274735\\
73	0.987642671860887\\
74	0.9877280369304\\
75	0.987806769887457\\
76	0.987879051665001\\
77	0.987945051503645\\
78	0.988004927661596\\
79	0.988058828062929\\
80	0.988106890890656\\
81	0.988149245130307\\
82	0.988186011069023\\
83	0.988217300754637\\
84	0.988243218418644\\
85	0.988263860866581\\
86	0.988279317838892\\
87	0.988289672345036\\
88	0.988295000973293\\
89	0.988295374178445\\
90	0.988290856549293\\
91	0.988281507057749\\
92	0.988267379291068\\
93	0.988248521668629\\
94	0.98822497764453\\
95	0.988196785897125\\
96	0.988163980506547\\
97	0.988126591121136\\
98	0.988084643113617\\
99	0.988038157727799\\
100	0.987987152216493\\
};
\addlegendentry{4x16}

\addplot 
  table[row sep=crcr]{%
1	0.269550051889437\\
2	0.456713139761037\\
3	0.588980126146159\\
4	0.684018017138231\\
5	0.753383660062461\\
6	0.804765064314041\\
7	0.843358669941127\\
8	0.87273027371261\\
9	0.895362023361111\\
10	0.913005378601381\\
11	0.926912250739859\\
12	0.937988506859445\\
13	0.94689728777471\\
14	0.954129439802429\\
15	0.960052115305156\\
16	0.964942700045025\\
17	0.969012760955202\\
18	0.9724251293271\\
19	0.975306210739911\\
20	0.977754941396554\\
21	0.979849364838728\\
22	0.981651504056466\\
23	0.983211001386161\\
24	0.984567859889421\\
25	0.985754524047648\\
26	0.986797470748933\\
27	0.987718434498787\\
28	0.988535357400941\\
29	0.989263130568766\\
30	0.989914176404112\\
31	0.99049890866623\\
32	0.991026098094854\\
33	0.991503164601436\\
34	0.991936412033967\\
35	0.99233121778004\\
36	0.992692186661449\\
37	0.993023276447737\\
38	0.993327900699249\\
39	0.993609013413542\\
40	0.993869178997784\\
41	0.994110630354456\\
42	0.994335317296144\\
43	0.994544947058948\\
44	0.99474101833383\\
45	0.994924849959165\\
46	0.995097605199178\\
47	0.995260312359122\\
48	0.995413882349239\\
49	0.99555912369825\\
50	0.995696755427556\\
51	0.995827418124946\\
52	0.995951683497918\\
53	0.996070062638992\\
54	0.99618301319638\\
55	0.996290945611457\\
56	0.996394228558219\\
57	0.9964931936983\\
58	0.9965881398472\\
59	0.99667933663259\\
60	0.996767027713182\\
61	0.996851433616411\\
62	0.996932754244542\\
63	0.997011171091634\\
64	0.997086849207734\\
65	0.997159938941545\\
66	0.997230577488533\\
67	0.99729889026776\\
68	0.997364992147642\\
69	0.997428988538175\\
70	0.99749097636494\\
71	0.997551044938242\\
72	0.997609276729098\\
73	0.997665748062359\\
74	0.997720529736019\\
75	0.997773687574705\\
76	0.99782528292441\\
77	0.997875373094736\\
78	0.997924011754205\\
79	0.997971249283585\\
80	0.998017133091651\\
81	0.998061707897302\\
82	0.998105015981557\\
83	0.998147097412588\\
84	0.998187990246592\\
85	0.998227730707054\\
86	0.998266353344643\\
87	0.99830389117981\\
88	0.998340375829892\\
89	0.998375837622389\\
90	0.998410305695879\\
91	0.998443808089909\\
92	0.998476371825054\\
93	0.998508022974218\\
94	0.998538786726149\\
95	0.998568687442016\\
96	0.998597748705854\\
97	0.998625993369544\\
98	0.998653443592978\\
99	0.998680120879948\\
100	0.99870604611028\\
};
\addlegendentry{64x4}

\addplot
  table[row sep=crcr]{%
1	0.277588036954274\\
2	0.470894180225896\\
3	0.607287680571618\\
4	0.70475121516606\\
5	0.775251954140798\\
6	0.826852680674321\\
7	0.865050720437025\\
8	0.893637592109494\\
9	0.915257518425388\\
10	0.931774470845802\\
11	0.944516074505123\\
12	0.954437432881694\\
13	0.962232311896239\\
14	0.968409358941148\\
15	0.973344862185506\\
16	0.97731961537986\\
17	0.980544911606274\\
18	0.983181033471861\\
19	0.985350518047173\\
20	0.987147751761937\\
21	0.98864596609619\\
22	0.989902377596059\\
23	0.990961992690711\\
24	0.991860444529589\\
25	0.99262612291567\\
26	0.993281784327223\\
27	0.993845776924669\\
28	0.994332978537384\\
29	0.994755519300844\\
30	0.995123341706334\\
31	0.995444637153456\\
32	0.995726188145644\\
33	0.995973637982004\\
34	0.996191704429546\\
35	0.996384349880105\\
36	0.996554917529323\\
37	0.996706240890768\\
38	0.996840732281636\\
39	0.996960454645915\\
40	0.997067180113063\\
41	0.997162437949345\\
42	0.99724755398893\\
43	0.997323683191217\\
44	0.997391836628631\\
45	0.997452903942121\\
46	0.997507672092354\\
47	0.997556841069864\\
48	0.997601037097235\\
49	0.997640823753055\\
50	0.997676711364986\\
51	0.997709164953437\\
52	0.997738610954406\\
53	0.997765442907456\\
54	0.997790026260358\\
55	0.997812702414098\\
56	0.997833792109328\\
57	0.997853598237056\\
58	0.997872408141564\\
59	0.99789049547156\\
60	0.997908121626064\\
61	0.997925536833919\\
62	0.997942980899974\\
63	0.997960683646556\\
64	0.997978865075662\\
65	0.997997735275202\\
66	0.998017494091479\\
67	0.998038330589755\\
68	0.998060422325127\\
69	0.99808393444694\\
70	0.998109018661452\\
71	0.998135812079367\\
72	0.99816443597705\\
73	0.998194994502586\\
74	0.998227573360283\\
75	0.998262238509503\\
76	0.998299034915862\\
77	0.998337985394495\\
78	0.998379089586311\\
79	0.998422323108662\\
80	0.998467636921504\\
81	0.998514956948859\\
82	0.998564183992977\\
83	0.998615193975031\\
84	0.998667838531357\\
85	0.998721945988109\\
86	0.998777322729841\\
87	0.998833754968942\\
88	0.998891010913185\\
89	0.998948843318145\\
90	0.999006992400033\\
91	0.999065189073028\\
92	0.999123158463696\\
93	0.999180623644084\\
94	0.999237309514895\\
95	0.999292946761388\\
96	0.999347275797597\\
97	0.999400050609674\\
98	0.999451042406983\\
99	0.999500042990285\\
100	0.999546867750179\\
};
\addlegendentry{64x16}

\end{axis}
\end{tikzpicture}%

==> Figures/Rcomm_rho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\small}
}
\tikzset{every mark/.append style={scale=1.5}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Nodes per km (}\rho\text{)}$},
ymin=20,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{R}_{\text{comm}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black},
cycle list={%
{blue,mark=*},
{red,mark=square},
{black,mark=o},
{brown!60!black,
mark options={fill=brown!40, scale = 2},
mark=triangle*}}
]
\addplot
  table[row sep=crcr]{%
1	107\\
11	79\\
21	63\\
31	53\\
41	45\\
51	37\\
61	33\\
71	29\\
81	25\\
91	23\\
};
\addlegendentry{4x4}

\addplot 
  table[row sep=crcr]{%
1	135\\
11	95\\
21	71\\
31	59\\
41	47\\
51	39\\
61	35\\
71	31\\
81	27\\
91	25\\
};
\addlegendentry{4x16}

\addplot 
  table[row sep=crcr]{%
1	157\\
11	119\\
21	93\\
31	75\\
41	63\\
51	53\\
61	47\\
71	43\\
81	39\\
91	35\\
};
\addlegendentry{64x4}

\addplot 
  table[row sep=crcr]{%
1	170\\
11	136\\
21	105\\
31	83\\
41	69\\
51	59\\
61	51\\
71	47\\
81	41\\
91	37\\
};
\addlegendentry{64x16}

\end{axis}
\end{tikzpicture}%

==> Figures/T_MIMO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\tikzstyle{every pin}=[fill=white,
draw=black,
font=\footnotesize]
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize}
}
\tikzset{every mark/.append style={scale=1.2}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Nodes per km (}\rho\text{)}$},
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Communication Duration [Ratio]},
axis background/.style={fill=white},
legend columns = 1,
legend pos =south east,
legend style={legend cell align=left, align=left, draw=white!15!black},
cycle list={%
{blue,mark=*, mark repeat = 5},
{red,mark=square, mark repeat = 5},
{black,mark=o, mark repeat = 5},
{brown!60!black,
mark options={fill=brown!40, scale = 1.2, mark repeat = 5},
mark=triangle*}}
]
\addplot 
  table[row sep=crcr]{%
1	0.184174484785114\\
2	0.32461056144542\\
3	0.432818619538242\\
4	0.517054228933617\\
5	0.583273046098713\\
6	0.635806738424154\\
7	0.677835372179812\\
8	0.711716694411117\\
9	0.73921630907019\\
10	0.761669516434478\\
11	0.780095962012577\\
12	0.795281541508037\\
13	0.807837433817705\\
14	0.818243033665205\\
15	0.826877456150692\\
16	0.834042859929845\\
17	0.839981862719851\\
18	0.844890654395526\\
19	0.848928950400349\\
20	0.852227605662835\\
21	0.854894482519444\\
22	0.857019005548692\\
23	0.85867572154625\\
24	0.859927100346961\\
25	0.860825752359227\\
26	0.861416194961283\\
27	0.861736267741451\\
28	0.86181827272823\\
29	0.861689897973052\\
30	0.861374969494145\\
31	0.860894066497396\\
32	0.860265027115653\\
33	0.859503366037689\\
34	0.858622620881827\\
35	0.857634640675675\\
36	0.856549827086291\\
37	0.855377336920967\\
38	0.854125252749988\\
39	0.852800727185147\\
40	0.85141010530287\\
41	0.849959028868094\\
42	0.848452525348891\\
43	0.846895084176301\\
44	0.845290722271899\\
45	0.84364304051558\\
46	0.841955272541517\\
47	0.840230327017887\\
48	0.838470824375776\\
49	0.836679128796195\\
50	0.834857376135239\\
51	0.8330074983606\\
52	0.831131244984156\\
53	0.829230201901519\\
54	0.827305807987874\\
55	0.825359369747855\\
56	0.823392074273871\\
57	0.821405000730805\\
58	0.819399130554244\\
59	0.817375356523254\\
60	0.815334490846669\\
61	0.813277272382964\\
62	0.811204373097753\\
63	0.809116403849267\\
64	0.80701391958035\\
65	0.804897423985483\\
66	0.802767373712616\\
67	0.800624182152149\\
68	0.798468222858904\\
69	0.796299832647358\\
70	0.794119314395549\\
71	0.791926939588849\\
72	0.789722950631137\\
73	0.7875075629477\\
74	0.785280966901409\\
75	0.783043329541251\\
76	0.780794796200179\\
77	0.77853549195736\\
78	0.776265522978225\\
79	0.773984977744305\\
80	0.77169392818352\\
81	0.769392430710496\\
82	0.767080527185425\\
83	0.764758245799167\\
84	0.762425601891441\\
85	0.760082598708294\\
86	0.757729228104408\\
87	0.755365471195235\\
88	0.752991298963479\\
89	0.750606672823993\\
90	0.748211545150768\\
91	0.745805859769337\\
92	0.743389552417602\\
93	0.740962551177814\\
94	0.738524776882184\\
95	0.73607614349436\\
96	0.733616558468812\\
97	0.731145923089991\\
98	0.728664132792932\\
99	0.726171077466854\\
100	0.723666641743153\\
};
\addlegendentry{4x4}

\addplot
  table[row sep=crcr]{%
1	0.228537703906177\\
2	0.391972806451515\\
3	0.510620121548375\\
4	0.598018897705361\\
5	0.663285262393139\\
6	0.71263667981856\\
7	0.750373282628639\\
8	0.779511803143575\\
9	0.802198612089401\\
10	0.81998183986631\\
11	0.833992876531232\\
12	0.845068982685357\\
13	0.853837183525068\\
14	0.860772397201866\\
15	0.866238205179892\\
16	0.870515786508201\\
17	0.873824685522363\\
18	0.876337880100423\\
19	0.878192828251873\\
20	0.879499646757799\\
21	0.880347223774448\\
22	0.880807828578389\\
23	0.880940617922424\\
24	0.880794325067637\\
25	0.880409338230564\\
26	0.879819319171542\\
27	0.879052472740742\\
28	0.878132549514664\\
29	0.8770796428682\\
30	0.875910826640989\\
31	0.874640668377159\\
32	0.873281644826456\\
33	0.871844480202522\\
34	0.870338423037608\\
35	0.868771473948702\\
36	0.867150573945739\\
37	0.865481760855772\\
38	0.863770299851769\\
39	0.862020792846173\\
40	0.860237270552117\\
41	0.858423270265329\\
42	0.856581901829642\\
43	0.854715903782022\\
44	0.852827691302051\\
45	0.850919397294482\\
46	0.848992907695935\\
47	0.847049891905399\\
48	0.845091829083444\\
49	0.843120030939284\\
50	0.84113566152238\\
51	0.839139754451216\\
52	0.837133227943027\\
53	0.835116897951193\\
54	0.833091489670002\\
55	0.83105764762721\\
56	0.829015944552215\\
57	0.826966889180274\\
58	0.824910933130216\\
59	0.82284847697378\\
60	0.820779875598304\\
61	0.818705442950643\\
62	0.816625456238355\\
63	0.81454015965418\\
64	0.812449767681143\\
65	0.810354468028308\\
66	0.808254424240776\\
67	0.806149778022106\\
68	0.804040651302545\\
69	0.801927148082398\\
70	0.79980935607627\\
71	0.797687348180846\\
72	0.795561183786153\\
73	0.793430909947899\\
74	0.79129656243644\\
75	0.789158166676073\\
76	0.78701573858684\\
77	0.784869285339569\\
78	0.782718806033698\\
79	0.78056429230633\\
80	0.778405728880025\\
81	0.776243094055993\\
82	0.774076360158615\\
83	0.771905493936542\\
84	0.769730456925094\\
85	0.767551205774086\\
86	0.765367692544847\\
87	0.763179864979699\\
88	0.760987666746885\\
89	0.758791037663558\\
90	0.756589913899187\\
91	0.754384228161488\\
92	0.752173909866735\\
93	0.749958885296138\\
94	0.74773907773978\\
95	0.74551440762945\\
96	0.743284792661557\\
97	0.741050147911211\\
98	0.738810385938408\\
99	0.736565416887192\\
100	0.734315148578542\\
};
\addlegendentry{4x16}

\addplot
  table[row sep=crcr]{%
1	0.261960160236534\\
2	0.444180837357088\\
3	0.572543540417961\\
4	0.664135018513422\\
5	0.730300110550116\\
6	0.778644856567908\\
7	0.814328590164017\\
8	0.840895184216868\\
9	0.860810240649716\\
10	0.875811123308389\\
11	0.887137374691543\\
12	0.895684090716514\\
13	0.902105195028152\\
14	0.906883786446233\\
15	0.910380607072099\\
16	0.912867809852293\\
17	0.914552739878375\\
18	0.915594858470337\\
19	0.916117909058078\\
20	0.916218747671371\\
21	0.91597381235126\\
22	0.915443905301994\\
23	0.914677758268985\\
24	0.913714712706862\\
25	0.912586750496371\\
26	0.911320044296475\\
27	0.909936149811814\\
28	0.908452929116785\\
29	0.906885270522712\\
30	0.90524565345585\\
31	0.903544594476127\\
32	0.901791001556083\\
33	0.899992457112256\\
34	0.898155445373365\\
35	0.896285536010953\\
36	0.894387533213043\\
37	0.892465597309198\\
38	0.890523344481502\\
39	0.888563928893879\\
40	0.886590110648789\\
41	0.884604312267102\\
42	0.88260866583337\\
43	0.880605052516562\\
44	0.878595135837612\\
45	0.876580389788124\\
46	0.874562122693327\\
47	0.872541497544321\\
48	0.87051954939055\\
49	0.868497200275852\\
50	0.86647527211486\\
51	0.864454497836503\\
52	0.862435531064668\\
53	0.860418954559796\\
54	0.858405287607484\\
55	0.856394992509229\\
56	0.854388480305019\\
57	0.852386115836502\\
58	0.850388222242155\\
59	0.84839508496148\\
60	0.846406955313341\\
61	0.844424053703579\\
62	0.842446572508745\\
63	0.840474678675855\\
64	0.838508516072222\\
65	0.836548207614521\\
66	0.834593857202141\\
67	0.832645551476389\\
68	0.830703361424163\\
69	0.828767343842253\\
70	0.826837542676288\\
71	0.824913990246601\\
72	0.822996708371705\\
73	0.821085709398827\\
74	0.819180997149816\\
75	0.817282567789768\\
76	0.815390410624946\\
77	0.813504508835831\\
78	0.811624840150552\\
79	0.809751377463401\\
80	0.807884089402724\\
81	0.806022940852038\\
82	0.804167893427896\\
83	0.802318905917723\\
84	0.800475934680577\\
85	0.798638934013526\\
86	0.796807856486167\\
87	0.794982653245568\\
88	0.793163274293796\\
89	0.791349668739991\\
90	0.789541785028866\\
91	0.78773957114731\\
92	0.785942974810732\\
93	0.784151943630614\\
94	0.782366425264696\\
95	0.780586367551066\\
96	0.778811718627409\\
97	0.777042427036528\\
98	0.775278441819225\\
99	0.773519712595523\\
100	0.771766189635181\\
};
\addlegendentry{64x4}

\addplot 
  table[row sep=crcr]{%
1	0.270059701424074\\
2	0.458538123841035\\
3	0.591146899570919\\
4	0.685282073639983\\
5	0.752704902175927\\
6	0.801402208224524\\
7	0.836836874263349\\
8	0.86277810833129\\
9	0.881851308956442\\
10	0.895903229338441\\
11	0.906245867184076\\
12	0.913820558672197\\
13	0.919309300198555\\
14	0.923210931130286\\
15	0.925893736137974\\
16	0.92763209187431\\
17	0.928632224877132\\
18	0.929050474502552\\
19	0.929006352728296\\
20	0.92859196135696\\
21	0.927878837991218\\
22	0.926922972343449\\
23	0.925768510288457\\
24	0.924450509511822\\
25	0.922997004590118\\
26	0.921430565582762\\
27	0.919769482517432\\
28	0.918028671648912\\
29	0.916220373414426\\
30	0.914354693421932\\
31	0.912440024408678\\
32	0.910483377383866\\
33	0.908490643067991\\
34	0.906466799522624\\
35	0.904416078005644\\
36	0.902342096216886\\
37	0.900247965952002\\
38	0.898136380567015\\
39	0.896009686433913\\
40	0.893869941638219\\
41	0.891718964458602\\
42	0.889558373622391\\
43	0.887389621908658\\
44	0.885214024342853\\
45	0.883032781971158\\
46	0.880847002002123\\
47	0.878657714945059\\
48	0.876465889249431\\
49	0.874272443849871\\
50	0.872078258941741\\
51	0.869884185248191\\
52	0.86769105198806\\
53	0.865499673712095\\
54	0.863310856141064\\
55	0.861125401111572\\
56	0.858944110712868\\
57	0.856767790679453\\
58	0.854597253089351\\
59	0.852433318405777\\
60	0.850276816890268\\
61	0.848128589407789\\
62	0.845989487638551\\
63	0.843860373707216\\
64	0.841742119237475\\
65	0.839635603838743\\
66	0.837541713031611\\
67	0.835461335619857\\
68	0.833395360518963\\
69	0.831344673054338\\
70	0.82931015074654\\
71	0.827292658605866\\
72	0.825293043964403\\
73	0.823312130880127\\
74	0.821350714154681\\
75	0.819409553013849\\
76	0.817489364507578\\
77	0.815590816694193\\
78	0.813714521681264\\
79	0.81186102860316\\
80	0.810030816622352\\
81	0.808224288047979\\
82	0.806441761670642\\
83	0.804683466416795\\
84	0.802949535429143\\
85	0.801240000680974\\
86	0.799554788232154\\
87	0.79789371423249\\
88	0.796256481774149\\
89	0.794642678688754\\
90	0.793051776376665\\
91	0.791483129745762\\
92	0.789935978324871\\
93	0.788409448602955\\
94	0.786902557629442\\
95	0.785414217893887\\
96	0.783943243484722\\
97	0.782488357507515\\
98	0.781048200723221\\
99	0.779621341346694\\
100	0.778206285925572\\
};
\addlegendentry{64x16}

\node[pin=290:Saturation,draw=black]
at (axis cs:22,0.85) {};

\end{axis}
\end{tikzpicture}%

==> Figures/T_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize}
}
\tikzset{every mark/.append style={scale=1.2}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Nodes per km (}\rho\text{)}$},
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Communication Duration [Ratio]},
axis background/.style={fill=white},
legend columns = 1,
legend pos =south west,
legend style={legend cell align=left, align=left, draw=white!15!black},
cycle list={%
{blue,mark=*, mark repeat = 5},
{red,mark=square, mark repeat = 5},
{black,mark=o, mark repeat = 5},
{brown!60!black,
mark options={fill=brown!40, scale = 1.2, mark repeat = 5},
mark=triangle*}}
]
\addplot 
  table[row sep=crcr]{%
1	0.276539473183165\\
2	0.469169465939936\\
3	0.605030700468574\\
4	0.702024566068947\\
5	0.77208956431113\\
6	0.823277879977911\\
7	0.861082053938158\\
8	0.889290530613844\\
9	0.910544948246689\\
10	0.926706911729394\\
11	0.939101891676616\\
12	0.948683086455335\\
13	0.956142626944714\\
14	0.961987792482161\\
15	0.96659375018603\\
16	0.970240390949604\\
17	0.973138291553548\\
18	0.97544717409062\\
19	0.977289142947207\\
20	0.978758255356524\\
21	0.97992749648925\\
22	0.980853902381159\\
23	0.98158235078054\\
24	0.982148386691116\\
25	0.982580343253328\\
26	0.98290094456403\\
27	0.983128524990109\\
28	0.983277962682788\\
29	0.983361398723693\\
30	0.983388794469371\\
31	0.983368366025342\\
32	0.983306924862272\\
33	0.983210146324484\\
34	0.983082782433362\\
35	0.982928831424076\\
36	0.982751673501487\\
37	0.982554180086465\\
38	0.982338802156673\\
39	0.982107642021171\\
40	0.981862511906467\\
41	0.981604981994213\\
42	0.981336419984708\\
43	0.981058023821662\\
44	0.980770848874067\\
45	0.980475830605045\\
46	0.980173803549924\\
47	0.979865517261688\\
48	0.979551649752581\\
49	0.979232818857816\\
50	0.978909591865116\\
51	0.978582493688497\\
52	0.97825201381157\\
53	0.977918612183464\\
54	0.977582724215702\\
55	0.97724476500089\\
56	0.976905132850975\\
57	0.976564212234958\\
58	0.976222376180556\\
59	0.975879988192759\\
60	0.975537403732167\\
61	0.975194971288769\\
62	0.974853033080571\\
63	0.974511925402388\\
64	0.97417197864664\\
65	0.973833517016301\\
66	0.973496857948817\\
67	0.973162311269973\\
68	0.972830178096995\\
69	0.972500749511862\\
70	0.972174305027274\\
71	0.971851110870576\\
72	0.971531418113268\\
73	0.971215460677085\\
74	0.970903453250589\\
75	0.970595589153609\\
76	0.970292038189666\\
77	0.969992944529593\\
78	0.969698424671629\\
79	0.969408565525234\\
80	0.969123422666724\\
81	0.968843018815012\\
82	0.968567342574748\\
83	0.968296347492071\\
84	0.968029951464876\\
85	0.967768036544785\\
86	0.967510449162083\\
87	0.967257000797675\\
88	0.967007469117497\\
89	0.966761599575511\\
90	0.966519107480799\\
91	0.966279680513455\\
92	0.966042981662499\\
93	0.96580865254788\\
94	0.965576317077822\\
95	0.965345585382624\\
96	0.965116057957573\\
97	0.964887329940253\\
98	0.964658995442782\\
99	0.96443065185652\\
100	0.964201904046869\\
};
\addlegendentry{$\text{T}_{\text{RT}}=\text{ 0.025s}$}

\addplot
  table[row sep=crcr]{%
1	0.273399519893544\\
2	0.464011990342117\\
3	0.598289264798796\\
4	0.693888503094023\\
5	0.762662337536757\\
6	0.812631254607136\\
7	0.849273446089094\\
8	0.876368089356224\\
9	0.896549013858502\\
10	0.911670679171597\\
11	0.923052063873606\\
12	0.931640639828744\\
13	0.938123636001846\\
14	0.943004241401007\\
15	0.946654280942453\\
16	0.949350962137391\\
17	0.951302740118282\\
18	0.952667683206801\\
19	0.953566624979632\\
20	0.954092661130224\\
21	0.954318062373633\\
22	0.954299345920133\\
23	0.954081024357189\\
24	0.95369839733802\\
25	0.953179645388068\\
26	0.952547411228363\\
27	0.951820002132255\\
28	0.951012310146551\\
29	0.950136520884006\\
30	0.949202662861742\\
31	0.948219035837874\\
32	0.947192546773169\\
33	0.946128974859947\\
34	0.945033181774208\\
35	0.943909279394111\\
36	0.942760764314638\\
37	0.941590626306742\\
38	0.940401436226622\\
39	0.939195417637198\\
40	0.937974505457313\\
41	0.936740394230046\\
42	0.935494578044722\\
43	0.934238383716864\\
44	0.932972998496187\\
45	0.931699493311962\\
46	0.930418842360619\\
47	0.929131939679435\\
48	0.927839613222666\\
49	0.926542636855177\\
50	0.925241740597732\\
51	0.923937619393149\\
52	0.922630940610369\\
53	0.921322350461142\\
54	0.920012479469875\\
55	0.918701947109258\\
56	0.917391365691654\\
57	0.916081343587769\\
58	0.914772487829051\\
59	0.913465406138244\\
60	0.912160708422704\\
61	0.910859007757463\\
62	0.909560920879173\\
63	0.908267068207679\\
64	0.906978073409074\\
65	0.905694562512358\\
66	0.904417162591262\\
67	0.903146500023272\\
68	0.901883198339253\\
69	0.900627875679393\\
70	0.89938114187418\\
71	0.898143595172929\\
72	0.89691581864666\\
73	0.895698376297023\\
74	0.894491808908154\\
75	0.893296629683849\\
76	0.892113319718004\\
77	0.890942323351832\\
78	0.889784043476686\\
79	0.888638836846235\\
80	0.887507009466142\\
81	0.88638881213295\\
82	0.885284436196588\\
83	0.884194009622437\\
84	0.883117593429207\\
85	0.882055178577758\\
86	0.8810066833834\\
87	0.879971951520029\\
88	0.878950750678685\\
89	0.87794277193579\\
90	0.876947629877475\\
91	0.875964863516194\\
92	0.874993938024402\\
93	0.874034247297679\\
94	0.873085117346553\\
95	0.872145810502736\\
96	0.871215530411853\\
97	0.870293427771322\\
98	0.869378606759187\\
99	0.868470132087727\\
100	0.867567036604799\\
};
\addlegendentry{$\text{T}_{\text{RT}}=\text{ 0.1s}$}

\addplot
  table[row sep=crcr]{%
1	0.269226270010446\\
2	0.457174065072578\\
3	0.58936908684978\\
4	0.683142004614403\\
5	0.750231264366396\\
6	0.798615295332723\\
7	0.833753150199068\\
8	0.859411529347692\\
9	0.878213705695854\\
10	0.892004490814542\\
11	0.902094126841523\\
12	0.909422410303815\\
13	0.914670027495374\\
14	0.91833473114857\\
15	0.920783923434728\\
16	0.922291276876314\\
17	0.923062464899221\\
18	0.923253398707182\\
19	0.922983263754648\\
20	0.92234391687206\\
21	0.921406715418205\\
22	0.920227519758967\\
23	0.918850386106493\\
24	0.91731031317266\\
25	0.915635300095524\\
26	0.913847899382712\\
27	0.91196639696591\\
28	0.910005715005823\\
29	0.907978107172994\\
30	0.905893697580382\\
31	0.90376090117568\\
32	0.901586753703742\\
33	0.899377172269223\\
34	0.897137162327705\\
35	0.894870983088467\\
36	0.892582280452829\\
37	0.890274194473478\\
38	0.88794944671165\\
39	0.885610411652373\\
40	0.883259175412675\\
41	0.880897584270305\\
42	0.878527284996745\\
43	0.876149758558279\\
44	0.873766348422735\\
45	0.871378284454932\\
46	0.868986703184274\\
47	0.866592665070513\\
48	0.864197169269091\\
49	0.861801166298236\\
50	0.859405568930638\\
51	0.857011261568778\\
52	0.854619108311518\\
53	0.852229959877884\\
54	0.849844659520073\\
55	0.847464048030077\\
56	0.845088967921771\\
57	0.842720266851924\\
58	0.840358800328617\\
59	0.838005433743472\\
60	0.835661043754458\\
61	0.833326519038495\\
62	0.831002760427411\\
63	0.828690680436718\\
64	0.826391202194178\\
65	0.824105257773892\\
66	0.821833785941755\\
67	0.819577729319371\\
68	0.817338030975922\\
69	0.815115630460878\\
70	0.812911459294877\\
71	0.810726435941351\\
72	0.808561460287625\\
73	0.806417407671012\\
74	0.80429512249283\\
75	0.802195411471195\\
76	0.800119036591601\\
77	0.79806670782267\\
78	0.796039075672785\\
79	0.79403672367138\\
80	0.792060160866323\\
81	0.790109814435786\\
82	0.788186022519061\\
83	0.786289027375727\\
84	0.784418968986163\\
85	0.782575879208412\\
86	0.780759676606695\\
87	0.778970162065185\\
88	0.777207015296981\\
89	0.775469792352323\\
90	0.773757924222056\\
91	0.772070716622078\\
92	0.770407351032057\\
93	0.768766887047283\\
94	0.767148266086085\\
95	0.765550316477205\\
96	0.763971759932002\\
97	0.76241121938564\\
98	0.76086722816993\\
99	0.759338240458453\\
100	0.75782264290244\\
};
\addlegendentry{$\text{T}_{\text{RT}}=\text{ 0.2s}$}

\addplot 
  table[row sep=crcr]{%
1	0.256797539662996\\
2	0.436922794937109\\
3	0.56307051030683\\
4	0.651586096983991\\
5	0.713867355241906\\
6	0.757767675310445\\
7	0.788688354172194\\
8	0.810357573884616\\
9	0.825365719743624\\
10	0.835527627365945\\
11	0.84212658613976\\
12	0.846078902088636\\
13	0.848045393426718\\
14	0.848507424538926\\
15	0.84781915298935\\
16	0.846243727470563\\
17	0.843978581345728\\
18	0.841173260205861\\
19	0.837942096460419\\
20	0.834373298186841\\
21	0.830535522252432\\
22	0.826482667972285\\
23	0.822257401910791\\
24	0.817893770718809\\
25	0.813419153395021\\
26	0.80885573139882\\
27	0.804221604207402\\
28	0.799531642229444\\
29	0.794798143762325\\
30	0.790031344718752\\
31	0.785239816970764\\
32	0.780430781862638\\
33	0.775610358688444\\
34	0.770783762988208\\
35	0.765955465878756\\
36	0.761129322940351\\
37	0.756308679171476\\
38	0.751496455017797\\
39	0.746695217344998\\
40	0.741907238362942\\
41	0.737134544850508\\
42	0.73237895952532\\
43	0.727642136012602\\
44	0.722925588564654\\
45	0.718230717446053\\
46	0.713558830714125\\
47	0.708911162977685\\
48	0.704288891600764\\
49	0.699693150725159\\
50	0.695125043411159\\
51	0.69058565213571\\
52	0.686076047838598\\
53	0.681597297667613\\
54	0.67715047154136\\
55	0.67273664762194\\
56	0.668356916768151\\
57	0.664012386022244\\
58	0.65970418116902\\
59	0.655433448394679\\
60	0.651201355063872\\
61	0.647009089626708\\
62	0.642857860662658\\
63	0.638748895065312\\
64	0.634683435370609\\
65	0.630662736231402\\
66	0.626688060042902\\
67	0.622760671726711\\
68	0.618881832685583\\
69	0.6150527939469\\
70	0.611274788519808\\
71	0.607549022999164\\
72	0.603876668458705\\
73	0.600258850686028\\
74	0.596696639823077\\
75	0.593191039487576\\
76	0.58974297546311\\
77	0.586353284058202\\
78	0.583022700247417\\
79	0.579751845720081\\
80	0.576541216974381\\
81	0.573391173605969\\
82	0.570301926950648\\
83	0.567273529249687\\
84	0.564305863513694\\
85	0.561398634266239\\
86	0.558551359351372\\
87	0.555763362989429\\
88	0.553033770262783\\
89	0.55036150320724\\
90	0.54774527867531\\
91	0.545183608124532\\
92	0.542674799467156\\
93	0.540216961096876\\
94	0.537808008183849\\
95	0.535445671301172\\
96	0.533127507414466\\
97	0.530850913231441\\
98	0.528613140870926\\
99	0.526411315770993\\
100	0.52424245671442\\
};
\addlegendentry{$\text{T}_{\text{RT}}=\text{ 0.5s}$}

\addplot [color=red!30!yellow, mark=diamond, mark options={ scale = 1.2}, mark repeat = 5]
  table[row sep=crcr]{%
1	0.236382919667243\\
2	0.404027551912086\\
3	0.520735750717365\\
4	0.601192003232198\\
5	0.656231740968311\\
6	0.693502147656798\\
7	0.718305586045371\\
8	0.73430110967333\\
9	0.744019154741332\\
10	0.749220236197538\\
11	0.751139403998056\\
12	0.750651452470347\\
13	0.748382469960257\\
14	0.744785407800297\\
15	0.740191572748544\\
16	0.734845970943522\\
17	0.728931767304808\\
18	0.722587360682464\\
19	0.715918412118649\\
20	0.709006396150236\\
21	0.701914736831711\\
22	0.694693251777555\\
23	0.687381400810715\\
24	0.680010682850821\\
25	0.672606420730669\\
26	0.665189102460128\\
27	0.657775398359752\\
28	0.650378939360138\\
29	0.643010917864225\\
30	0.635680555708447\\
31	0.628395471774743\\
32	0.62116197322605\\
33	0.613985288151503\\
34	0.606869752914931\\
35	0.599818964214623\\
36	0.592835903442665\\
37	0.585923039137859\\
38	0.579082411986501\\
39	0.572315705818213\\
40	0.565624307281752\\
41	0.559009356304928\\
42	0.5524717889972\\
43	0.546012374309457\\
44	0.539631745497975\\
45	0.533330427230221\\
46	0.527108859005246\\
47	0.52096741543066\\
48	0.514906423793859\\
49	0.508926179281374\\
50	0.50302695813261\\
51	0.497209028959281\\
52	0.491472662417064\\
53	0.485818139379301\\
54	0.480245757732466\\
55	0.474755837888347\\
56	0.469348727087622\\
57	0.464024802552915\\
58	0.458784473536028\\
59	0.453628182293399\\
60	0.448556404015561\\
61	0.44356964573034\\
62	0.43866844419534\\
63	0.433853362793004\\
64	0.429124987440861\\
65	0.424483921530588\\
66	0.419930779911972\\
67	0.415466181941855\\
68	0.411090743623469\\
69	0.406805068868279\\
70	0.402609739920381\\
71	0.398505306992672\\
72	0.394492277174187\\
73	0.390571102679236\\
74	0.386742168520958\\
75	0.383005779704674\\
76	0.379362148049549\\
77	0.375811378760629\\
78	0.372353456886764\\
79	0.368988233813257\\
80	0.365715413950812\\
81	0.362534541794262\\
82	0.359444989535272\\
83	0.356445945422362\\
84	0.353536403068822\\
85	0.350715151913992\\
86	0.347980769045627\\
87	0.345331612590185\\
88	0.342765816873647\\
89	0.340281289547463\\
90	0.337875710862212\\
91	0.335546535255301\\
92	0.333290995398356\\
93	0.331106108824802\\
94	0.328988687228495\\
95	0.326935348490231\\
96	0.324942531450833\\
97	0.323006513407487\\
98	0.32112343026477\\
99	0.319289299223716\\
100	0.317500043842372\\
};
\addlegendentry{$\text{T}_{\text{RT}}=\text{ 1s}$}

\end{axis}
\end{tikzpicture}%

==> Figures/T_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize}
}
\tikzset{every mark/.append style={scale=1.2}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Nodes per km (}\rho\text{)}$},
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Communication Duration [Ratio]},
axis background/.style={fill=white},
legend columns = 1,
legend pos =south east,
legend style={legend cell align=left, align=left, draw=white!15!black},
cycle list={%
{blue,mark=*, mark repeat = 5},
{red,mark=square, mark repeat = 5},
{black,mark=o, mark repeat = 5},
{brown!60!black,
mark options={fill=brown!40, scale = 1.2, mark repeat = 5},
mark=triangle*}}
]
\addplot 
  table[row sep=crcr]{%
1	0.276749109352079\\
2	0.46951418615096\\
3	0.605481702080708\\
4	0.702569308898962\\
5	0.772721240040196\\
6	0.823991798630252\\
7	0.861874482381789\\
8	0.890158351116858\\
9	0.911485560675626\\
10	0.92771818983761\\
11	0.94018214046739\\
12	0.949830992069307\\
13	0.95735720245323\\
14	0.963268324347037\\
15	0.967939748762394\\
16	0.971651546789116\\
17	0.974614438064506\\
18	0.976988256372253\\
19	0.978895192229826\\
20	0.980429368318887\\
21	0.98166381870138\\
22	0.982655615167497\\
23	0.983449660877776\\
24	0.98408151816464\\
25	0.984579531223056\\
26	0.984966430369194\\
27	0.985260552491167\\
28	0.985476775456146\\
29	0.985627237953169\\
30	0.98572189737719\\
31	0.985768964717574\\
32	0.985775245489047\\
33	0.985746408475963\\
34	0.985687198708737\\
35	0.985601607124149\\
36	0.98549300640539\\
37	0.985364260281872\\
38	0.985217811898955\\
39	0.985055755602358\\
40	0.984879895519083\\
41	0.984691793578261\\
42	0.984492809048715\\
43	0.984284131230997\\
44	0.984066806601153\\
45	0.983841761437923\\
46	0.983609820756408\\
47	0.983371724207622\\
48	0.983128139473438\\
49	0.982879673583572\\
50	0.982626882499283\\
51	0.982370279242481\\
52	0.982110340796478\\
53	0.981847513961785\\
54	0.981582220316077\\
55	0.981314860399696\\
56	0.981045817225057\\
57	0.980775459190446\\
58	0.980504142463394\\
59	0.980232212887076\\
60	0.979960007453484\\
61	0.97968785537945\\
62	0.979416078815797\\
63	0.979144993215477\\
64	0.978874907383239\\
65	0.978606123227621\\
66	0.978338935234655\\
67	0.978073629682818\\
68	0.977810483619189\\
69	0.977549763617968\\
70	0.977291724344507\\
71	0.977036606950122\\
72	0.976784637325706\\
73	0.976536024245048\\
74	0.97629095743175\\
75	0.976049605586725\\
76	0.975812114416032\\
77	0.975578604701464\\
78	0.97534917045843\\
79	0.975123877227063\\
80	0.974902760543367\\
81	0.974685824637025\\
82	0.974473041401094\\
83	0.974264349676763\\
84	0.97405965489237\\
85	0.973858829091185\\
86	0.973661711376147\\
87	0.973468108792202\\
88	0.973277797658283\\
89	0.973090525351164\\
90	0.972906012532957\\
91	0.972723955802916\\
92	0.972544030742794\\
93	0.972365895313956\\
94	0.972189193553558\\
95	0.972013559507545\\
96	0.971838621329729\\
97	0.971664005469613\\
98	0.971489340867152\\
99	0.971314263070595\\
100	0.971138418194128\\
};
\addlegendentry{Speed = 10km/h}

\addplot 
  table[row sep=crcr]{%
1	0.275910794315033\\
2	0.468135972620849\\
3	0.603678877335352\\
4	0.700392095743982\\
5	0.770196939323345\\
6	0.82113924176817\\
7	0.858708673696917\\
8	0.886691831621914\\
9	0.907728798833073\\
10	0.923679756789146\\
11	0.93586888126573\\
12	0.94524822682083\\
13	0.952508943720869\\
14	0.958157491738228\\
15	0.962568367204484\\
16	0.96602092148776\\
17	0.968725303948479\\
18	0.970840902777925\\
19	0.972489565121515\\
20	0.973765152972574\\
21	0.974740505871416\\
22	0.975472553564361\\
23	0.976006098464398\\
24	0.976376634419467\\
25	0.976612462168722\\
26	0.976736287849475\\
27	0.976766438904583\\
28	0.976717794922888\\
29	0.976602504700184\\
30	0.976430541969125\\
31	0.976210138634075\\
32	0.975948124446044\\
33	0.975650194806925\\
34	0.975321123055722\\
35	0.974964929636601\\
36	0.974585017602898\\
37	0.974184281704035\\
38	0.973765196639356\\
39	0.973329888802922\\
40	0.972880194884161\\
41	0.972417709954984\\
42	0.971943827109283\\
43	0.971459770284215\\
44	0.970966621553627\\
45	0.970465343919567\\
46	0.969956800420386\\
47	0.96944177021077\\
48	0.968920962139878\\
49	0.968395026251238\\
50	0.967864563546236\\
51	0.967330134287522\\
52	0.966792265066021\\
53	0.966251454812723\\
54	0.965708179902038\\
55	0.965162898465603\\
56	0.96461605401285\\
57	0.964068078436135\\
58	0.963519394463351\\
59	0.962970417608922\\
60	0.962421557664326\\
61	0.961873219761774\\
62	0.961325805038659\\
63	0.960779710926073\\
64	0.96023533108144\\
65	0.959693054983507\\
66	0.959153267206888\\
67	0.95861634639337\\
68	0.958082663937985\\
69	0.957552582409311\\
70	0.957026453725716\\
71	0.956504617111788\\
72	0.955987396862387\\
73	0.955475099945159\\
74	0.954968013475919\\
75	0.954466402105055\\
76	0.953970505356672\\
77	0.953480534965592\\
78	0.952996672260292\\
79	0.952519065642388\\
80	0.952047828214922\\
81	0.951583035612651\\
82	0.951124724087393\\
83	0.950672888900167\\
84	0.950227483069415\\
85	0.949788416520683\\
86	0.949355555678006\\
87	0.948928723530619\\
88	0.948507700200914\\
89	0.948092224030423\\
90	0.947681993190753\\
91	0.947276667815522\\
92	0.94687587263809\\
93	0.946479200108524\\
94	0.946086213951849\\
95	0.945696453119018\\
96	0.945309436072304\\
97	0.944924665338377\\
98	0.944541632255677\\
99	0.94415982183798\\
100	0.943778717673537\\
};
\addlegendentry{Speed = 20km/h}

\addplot 
  table[row sep=crcr]{%
1	0.275073091372732\\
2	0.466759537137921\\
3	0.601879200251726\\
4	0.698219564500792\\
5	0.767679033968843\\
6	0.818294983274765\\
7	0.855553256531295\\
8	0.88323798223735\\
9	0.903987165248881\\
10	0.919659084853579\\
11	0.931576187714836\\
12	0.940689002267278\\
13	0.94768737159068\\
14	0.953076663992724\\
15	0.957230483375052\\
16	0.960427464086904\\
17	0.962877188135597\\
18	0.964738601099011\\
19	0.966133209673519\\
20	0.967154617959982\\
21	0.967875473604823\\
22	0.96835256674981\\
23	0.96863060130524\\
24	0.968745004687902\\
25	0.968724036051555\\
26	0.968590379053897\\
27	0.968362353233585\\
28	0.968054841297336\\
29	0.967680003411764\\
30	0.967247830790843\\
31	0.966766577287398\\
32	0.966243097821169\\
33	0.965683115250272\\
34	0.965091431973281\\
35	0.964472098609418\\
36	0.963828549169526\\
37	0.96316370993182\\
38	0.962480087580209\\
39	0.961779840908513\\
40	0.96106483943897\\
41	0.960336711572456\\
42	0.959596884325825\\
43	0.958846616277358\\
44	0.958087025003837\\
45	0.957319110029564\\
46	0.956543772101285\\
47	0.955761829440394\\
48	0.95497403149529\\
49	0.954181070614588\\
50	0.953383591980399\\
51	0.952582202075518\\
52	0.951777475905957\\
53	0.950969963157665\\
54	0.950160193432097\\
55	0.949348680677303\\
56	0.948535926908579\\
57	0.947722425294262\\
58	0.946908662667328\\
59	0.946095121511285\\
60	0.945282281459249\\
61	0.94447062033738\\
62	0.943660614777949\\
63	0.94285274042297\\
64	0.942047471736145\\
65	0.941245281439149\\
66	0.940446639587292\\
67	0.939652012299892\\
68	0.938861860161544\\
69	0.93807663631235\\
70	0.937296784247548\\
71	0.936522735350052\\
72	0.935754906182936\\
73	0.934993695572826\\
74	0.934239481519281\\
75	0.933492617969661\\
76	0.932753431503155\\
77	0.932022217971901\\
78	0.931299239150884\\
79	0.930584719451639\\
80	0.929878842757523\\
81	0.929181749440049\\
82	0.928493533616822\\
83	0.927814240711173\\
84	0.927143865372245\\
85	0.926482349811332\\
86	0.925829582606098\\
87	0.925185398018573\\
88	0.92454957586583\\
89	0.923921841973838\\
90	0.923301869235466\\
91	0.922689279283095\\
92	0.922083644775021\\
93	0.921484492283094\\
94	0.920891305757196\\
95	0.920303530530514\\
96	0.919720577818473\\
97	0.919141829654134\\
98	0.918566644193947\\
99	0.9179943613206\\
100	0.91742430846421\\
};
\addlegendentry{Speed = 30km/h}

\addplot
  table[row sep=crcr]{%
1	0.269226270010446\\
2	0.457174065072578\\
3	0.58936908684978\\
4	0.683142004614403\\
5	0.750231264366396\\
6	0.798615295332723\\
7	0.833753150199068\\
8	0.859411529347692\\
9	0.878213705695854\\
10	0.892004490814542\\
11	0.902094126841523\\
12	0.909422410303815\\
13	0.914670027495374\\
14	0.91833473114857\\
15	0.920783923434728\\
16	0.922291276876314\\
17	0.923062464899221\\
18	0.923253398707182\\
19	0.922983263754648\\
20	0.92234391687206\\
21	0.921406715418205\\
22	0.920227519758967\\
23	0.918850386106493\\
24	0.91731031317266\\
25	0.915635300095524\\
26	0.913847899382712\\
27	0.91196639696591\\
28	0.910005715005823\\
29	0.907978107172994\\
30	0.905893697580382\\
31	0.90376090117568\\
32	0.901586753703742\\
33	0.899377172269223\\
34	0.897137162327705\\
35	0.894870983088467\\
36	0.892582280452829\\
37	0.890274194473478\\
38	0.88794944671165\\
39	0.885610411652373\\
40	0.883259175412675\\
41	0.880897584270305\\
42	0.878527284996745\\
43	0.876149758558279\\
44	0.873766348422735\\
45	0.871378284454932\\
46	0.868986703184274\\
47	0.866592665070513\\
48	0.864197169269091\\
49	0.861801166298236\\
50	0.859405568930638\\
51	0.857011261568778\\
52	0.854619108311518\\
53	0.852229959877884\\
54	0.849844659520073\\
55	0.847464048030077\\
56	0.845088967921771\\
57	0.842720266851924\\
58	0.840358800328617\\
59	0.838005433743472\\
60	0.835661043754458\\
61	0.833326519038495\\
62	0.831002760427411\\
63	0.828690680436718\\
64	0.826391202194178\\
65	0.824105257773892\\
66	0.821833785941755\\
67	0.819577729319371\\
68	0.817338030975922\\
69	0.815115630460878\\
70	0.812911459294877\\
71	0.810726435941351\\
72	0.808561460287625\\
73	0.806417407671012\\
74	0.80429512249283\\
75	0.802195411471195\\
76	0.800119036591601\\
77	0.79806670782267\\
78	0.796039075672785\\
79	0.79403672367138\\
80	0.792060160866323\\
81	0.790109814435786\\
82	0.788186022519061\\
83	0.786289027375727\\
84	0.784418968986163\\
85	0.782575879208412\\
86	0.780759676606695\\
87	0.778970162065185\\
88	0.777207015296981\\
89	0.775469792352323\\
90	0.773757924222056\\
91	0.772070716622078\\
92	0.770407351032057\\
93	0.768766887047283\\
94	0.767148266086085\\
95	0.765550316477205\\
96	0.763971759932002\\
97	0.76241121938564\\
98	0.76086722816993\\
99	0.759338240458453\\
100	0.75782264290244\\
};
\addlegendentry{Speed = 100km/h}

\addplot [color=red!30!yellow, mark=diamond, mark options={ scale = 1.2}, mark repeat = 5]
  table[row sep=crcr]{%
1	0.266729623981826\\
2	0.453092428129502\\
3	0.584054221533123\\
4	0.676749313935427\\
5	0.742847799826469\\
6	0.790302975952165\\
7	0.824562395737402\\
8	0.849385196280452\\
9	0.867388227656067\\
10	0.88041043766566\\
11	0.889756774237143\\
12	0.896362398552542\\
13	0.900904059212947\\
14	0.9038762481389\\
15	0.905643723289313\\
16	0.906478050443299\\
17	0.906583250343987\\
18	0.90611395645178\\
19	0.905188380805935\\
20	0.903897650538528\\
21	0.90231258635452\\
22	0.900488663433487\\
23	0.898469670622822\\
24	0.896290430150815\\
25	0.893978834165074\\
26	0.891557380818338\\
27	0.889044341123053\\
28	0.886454651486254\\
29	0.883800601053159\\
30	0.881092364551382\\
31	0.878338418054592\\
32	0.875545865465011\\
33	0.872720696497444\\
34	0.869867991796978\\
35	0.866992087018323\\
36	0.864096704868208\\
37	0.86118506199962\\
38	0.858259956058589\\
39	0.855323836983718\\
40	0.852378865746067\\
41	0.849426963019596\\
42	0.846469849736458\\
43	0.84350908106751\\
44	0.840546075047036\\
45	0.837582136809817\\
46	0.834618479211911\\
47	0.831656240451351\\
48	0.82869649918201\\
49	0.825740287515941\\
50	0.822788602231117\\
51	0.819842414438465\\
52	0.816902677911147\\
53	0.813970336237755\\
54	0.81104632892745\\
55	0.808131596567655\\
56	0.805227085112512\\
57	0.802333749362009\\
58	0.799452555676847\\
59	0.796584483962117\\
60	0.793730528943321\\
61	0.790891700750884\\
62	0.788069024823785\\
63	0.785263541139075\\
64	0.782476302771795\\
65	0.779708373788925\\
66	0.776960826481434\\
67	0.774234737940275\\
68	0.77153118598503\\
69	0.768851244457973\\
70	0.766195977901414\\
71	0.763566435642251\\
72	0.760963645314631\\
73	0.75838860585944\\
74	0.755842280047735\\
75	0.753325586584323\\
76	0.750839391857051\\
77	0.748384501407048\\
78	0.745961651204793\\
79	0.743571498826406\\
80	0.741214614633608\\
81	0.73889147306922\\
82	0.736602444187583\\
83	0.73434778554562\\
84	0.73212763458519\\
85	0.729942001640619\\
86	0.727790763706678\\
87	0.725673659101467\\
88	0.723590283155651\\
89	0.72154008505394\\
90	0.719522365946707\\
91	0.717536278438917\\
92	0.715580827550337\\
93	0.713654873225117\\
94	0.711757134450605\\
95	0.709886195024686\\
96	0.708040510988342\\
97	0.706218419715735\\
98	0.704418150628316\\
99	0.702637837472527\\
100	0.700875532073147\\
};
\addlegendentry{Speed = 130km/h}

\end{axis}
\end{tikzpicture}%
